IoTGeM: Generalizable Models for Behaviour-Based IoT Attack Detection

Previous research on behavior-based attack detection for networks of IoT devices has resulted in machine learning models whose ability to adapt to unseen data is limited and often not demonstrated. This paper presents IoTGeM, an approach for modeling IoT network attacks that focuses on generalizability, yet also leads to better detection and performance. We first introduce an improved rolling window approach for feature extraction. To reduce overfitting, we then apply a multi-step feature selection process where a Genetic Algorithm (GA) is uniquely guided by exogenous feedback from a separate, independent dataset. To prevent common data leaks that have limited previous models, we build and test our models using strictly isolated train and test datasets. The resulting models are rigorously evaluated using a diverse portfolio of machine learning algorithms and datasets. Our window-based models demonstrate superior generalization compared to traditional flow-based models, particularly when tested on unseen datasets. On these stringent, cross-dataset tests, IoTGeM achieves F1 scores of 99\% for ACK, HTTP, SYN, MHD, and PS attacks, as well as a 94\% F1 score for UDP attacks. Finally, we build confidence in the models by using the SHAP (SHapley Additive exPlanations) explainable AI technique, allowing us to identify the specific features that underlie the accurate detection of attacks.

==> (inline-0) <==
\begin{tabular}{|c|c!{\vrule width 2pt}r|r|r|r|r|r|r|r|l|r|r|r|r|r|r|r|r|r!{\vrule width 2pt}r|l|r|r|l|r|r|l|r|r|r|l!{\vrule width 2pt}r|r|r|r|r|l|r|r|r!{\vrule width 2pt}l|c|c|c|c|c|}
				\hline
				&  & \multicolumn{18}{c!{\vrule width 2pt}}{Dataset}                                                                                                                  & \multicolumn{12}{c!{\vrule width 2pt}}{Machine Learning}                                                         & \multicolumn{9}{c!{\vrule width 2pt}}{Feature Type}                                      & \multicolumn{6}{c|}{Evaluation} \\
				\hline
				\begin{sideways}Year\end{sideways} & \begin{sideways}Study\end{sideways} & \begin{sideways}KDD99\end{sideways} & 
				\begin{sideways}NSL-KDD\end{sideways} & {\begin{sideways}ISCXIDS2012\end{sideways}} & {\begin{sideways}CICIDS2017\end{sideways}} & {\begin{sideways}CICIDS2018\end{sideways}} & {\begin{sideways}CICDDoS2019\end{sideways}} & {\begin{sideways}UNSW-NB15\end{sideways}} & {\begin{sideways}BoT-IoT\end{sideways}} & \begin{sideways}TON\_IoT\end{sideways} & {\begin{sideways}IoTNI\end{sideways}} & {\begin{sideways}IoT-23\end{sideways}} & {\begin{sideways}DS2OS\end{sideways}} & {\begin{sideways}N-BaIoT\end{sideways}} & {\begin{sideways}Private\end{sideways}} & {\begin{sideways}CIDDS-01\end{sideways}} & {\begin{sideways}Edge-IIoTset\end{sideways}} & {\begin{sideways}MQTT-IoTIDS20\end{sideways}} & {\begin{sideways}Other\end{sideways}} & {\begin{sideways}Bagging\end{sideways}} & \begin{sideways} Boosting\end{sideways} & {\begin{sideways}CNN\end{sideways}} & {\begin{sideways}Decision Tree\end{sideways}} & \begin{sideways}Tree Ensemble \end{sideways} & {\begin{sideways}kNN\end{sideways}} & {\begin{sideways}Linear Models\end{sideways}} & \begin{sideways}MLP\end{sideways} & {\begin{sideways}Naive Bayes\end{sideways}} & {\begin{sideways}RNN\end{sideways}} & {\begin{sideways}SVM\end{sideways}} & \begin{sideways}Transformer\end{sideways} & {\begin{sideways}Argus\end{sideways}} & {\begin{sideways} DS2OS\end{sideways}} & {\begin{sideways} Flowmeter\end{sideways}} & {\begin{sideways} KDD\end{sideways}} & {\begin{sideways} Kitsune\end{sideways}} & \begin{sideways} NetFlow\end{sideways} & {\begin{sideways} Other\end{sideways}} & {\begin{sideways} Packet Based\end{sideways}} & {\begin{sideways} Zeek\end{sideways}} & \begin{sideways}Confusion Matrix\end{sideways} & {\begin{sideways}Accuracy\end{sideways}} & \begin{sideways}Recall\end{sideways} & \begin{sideways}Precision\end{sideways} & {\begin{sideways}F1 Score\end{sideways}} & {\begin{sideways}AUC\end{sideways}} \\
				\hline
				
				\multirow{7}[2]{*}{\begin{sideways}2019\end{sideways}} &\cite{Mliki2020}&       & {$\bullet$} &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & {$\bullet$} &       &       &       &       & {$\bullet$} &       &       &       &       & {$\bullet$} &       &       &       &       &       &   & \cellcolor[rgb]{ .992,  .78,  .49}93 & \multicolumn{1}{r|}{\cellcolor[rgb]{ .992,  .8,  .494}92} & \multicolumn{1}{r|}{\cellcolor[rgb]{ .388,  .745,  .482}100} & \cellcolor[rgb]{ .996,  .882,  .51}96 &  \\\cline{2-47}
				&\cite{Roopak2019a}&       &       &       & {$\bullet$} &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & {$\bullet$} &       & $\bullet$     &       &       & $\bullet$     & {$\bullet$} & {$\bullet$} &       &       &       &       & {$\bullet$} &       &       &       &       &       &       &   & \cellcolor[rgb]{ .996,  .871,  .506}97 & \multicolumn{1}{r|}{\cellcolor[rgb]{ .929,  .902,  .514}99} & \multicolumn{1}{r|}{\cellcolor[rgb]{ .996,  .906,  .514}98} &       &  \\\cline{2-47}
				&\cite{Jan2019a}&       &       &       & {$\bullet$} &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & {$\bullet$} &       & {$\bullet$} &       & $\bullet$     &       &       & {$\bullet$} &       &       &       & {$\bullet$} &       &       &       &       &       &       &$\bullet$   & \cellcolor[rgb]{ .996,  .898,  .51}98 &       &       &       &  \\\cline{2-47}
				&\cite{Amangele2019}&       &       &       & {$\bullet$} &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & {$\bullet$} &       & {$\bullet$} & {$\bullet$} &       & {$\bullet$} &       &       &       &       &       & {$\bullet$} &       &       &       &       &       &       &   & \cellcolor[rgb]{ .447,  .765,  .486}100 & \multicolumn{1}{r|}{\cellcolor[rgb]{ 1,  .922,  .518}99} & \multicolumn{1}{r|}{\cellcolor[rgb]{ .996,  .914,  .514}99} & \cellcolor[rgb]{ 1,  .922,  .518}99 &  \\\cline{2-47}
				&\cite{Hanif2019}&       &       &       &       &       &       & {$\bullet$} &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & $\bullet$     &       &       &       &       & {$\bullet$} &       &       &       &       &       &       &       & {$\bullet$} &   & \cellcolor[rgb]{ .98,  .573,  .447}84 &       &       &       &  \\\cline{2-47}
				&\cite{Zolanvari2019}&       &       &       &       &       &       &       &       &       &       &       &       &       & {$\bullet$} &       &       &       &       &       &       &       & {$\bullet$} & $\bullet$     & {$\bullet$} & {$\bullet$} & $\bullet$     & {$\bullet$} &       & {$\bullet$} &       & {$\bullet$} &       &       &       &       &       &       &       &       &$\bullet$   & \cellcolor[rgb]{ .4,  .749,  .486}100 & \multicolumn{1}{r|}{\cellcolor[rgb]{ .996,  .894,  .51}97} &       &       &  \\\cline{2-47}
				&\cite{Anthi2019a}&       &       &       &       &       &       &       &       &       &       &       &       &       & {$\bullet$} &       &       &       &       &       &       &       & {$\bullet$} & $\bullet$     & {$\bullet$} &       & $\bullet$     &       & {$\bullet$} &       &       &       &       &       &       &       &       &       & {$\bullet$} &       &$\bullet$   &       & \multicolumn{1}{r|}{\cellcolor[rgb]{ .996,  .902,  .514}98} & \multicolumn{1}{r|}{\cellcolor[rgb]{ .996,  .914,  .514}99} & \cellcolor[rgb]{ 1,  .922,  .518}99 &  \\
				\specialrule{.15em}{.1em}{.1em} 
				\multirow{6}[2]{*}{\begin{sideways}2020\end{sideways}} &\cite{Bagaa2020}&       & {$\bullet$} &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & {$\bullet$} &       &       &       &       & {$\bullet$} &       &       &       &       &       &   & \cellcolor[rgb]{ .478,  .773,  .49}100 & \multicolumn{1}{r|}{\cellcolor[rgb]{ .996,  .918,  .514}99} &       &       &  \\\cline{2-47}
				&\cite{Bhuvaneswari2020}&       &       &       &       &       &       &       & {$\bullet$} &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & $\bullet$     &       & {$\bullet$} &       &       & {$\bullet$} &       &       &       &       &       &       &       &       &$\bullet$   & \cellcolor[rgb]{ .612,  .812,  .498}100 & \multicolumn{1}{r|}{\cellcolor[rgb]{ .537,  .788,  .494}100} & \multicolumn{1}{r|}{\cellcolor[rgb]{ .392,  .749,  .486}100} &       &  \\\cline{2-47}
				&\cite{Maniriho2020}&       &       &       &       &       &       &       &       &       & {$\bullet$} &       &       &       &       &       &       &       &       &       &       &       &       & $\bullet$     &       &       &       &       &       &       &       &       &       & {$\bullet$} &       &       &       &       &       &       &   &       & \multicolumn{1}{r|}{\cellcolor[rgb]{ .388,  .745,  .482}100} & \multicolumn{1}{r|}{\cellcolor[rgb]{ .388,  .745,  .482}100} &       &  \\\cline{2-47}
				&\cite{Desai2020}&       &       &       &       &       &       &       &       &       & {$\bullet$} &       &       &       &       &       &       &       &       &       &       &       & {$\bullet$} & $\bullet$     &       &       &       &       &       & {$\bullet$} &       &       &       &       &       & {$\bullet$} &       &       &       &       &$\bullet$   & \cellcolor[rgb]{ .416,  .753,  .486}100 & \multicolumn{1}{r|}{\cellcolor[rgb]{ .8,  .867,  .51}99} & \multicolumn{1}{r|}{\cellcolor[rgb]{ .996,  .918,  .514}99} &       &  \\\cline{2-47}
				&\cite{Bonandrini2020}&       &       &       &       &       &       &       &       &       &       &       &       &       &       & {$\bullet$} &       &       &       &       &       &       & {$\bullet$} & $\bullet$     & {$\bullet$} &       & $\bullet$     &       &       &       &       &       &       &       &       &       & $\bullet$     &       &       &       &   & \cellcolor[rgb]{ .435,  .761,  .486}100 & \multicolumn{1}{r|}{\cellcolor[rgb]{ .451,  .765,  .486}100} & \multicolumn{1}{r|}{\cellcolor[rgb]{ .549,  .792,  .494}100} & \cellcolor[rgb]{ .439,  .761,  .486}100 &  \\\cline{2-47}
				&\cite{Verma2020}&       & {$\bullet$} &       &       &       &       & {$\bullet$} &       &       &       &       &       &       &       & {$\bullet$} &       &       &       &       & $\bullet$     &       & {$\bullet$} & $\bullet$     &       &       & $\bullet$     &       &       &       &       & {$\bullet$} &       &       & {$\bullet$} &       & $\bullet$     &       &       & {$\bullet$} &   & \cellcolor[rgb]{ .992,  .82,  .498}95 & \multicolumn{1}{r|}{\cellcolor[rgb]{ .678,  .831,  .502}100} &       &       & \cellcolor[rgb]{ .996,  .898,  .51}99 \\\specialrule{.15em}{.1em}{.1em} 
				\multirow{17}[2]{*}{\begin{sideways}2021\end{sideways}} &\cite{Saba2021}&       & {$\bullet$} &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & {$\bullet$} & $\bullet$     &       & {$\bullet$} &       &       &       &       &       &       &       &       &       &       &       & {$\bullet$} &       &       &       &       &       &$\bullet$   & \cellcolor[rgb]{ .569,  .8,  .494}100 & \multicolumn{1}{r|}{\cellcolor[rgb]{ 1,  .922,  .518}99} &       &       &  \\\cline{2-47}
				&\cite{Manhas2021}& {$\bullet$} &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & {$\bullet$} &       & {$\bullet$} &       & $\bullet$     & {$\bullet$} &       & {$\bullet$} &       &       &       &       & {$\bullet$} &       &       &       &       &       &   & \cellcolor[rgb]{ .992,  .824,  .498}95 & \multicolumn{1}{r|}{\cellcolor[rgb]{ .992,  .78,  .49}91} & \multicolumn{1}{r|}{\cellcolor[rgb]{ .996,  .886,  .51}96} & \cellcolor[rgb]{ .996,  .851,  .502}93 &  \\\cline{2-47}
				&\cite{gaur2022analysis}&       &       &       &       &       & {$\bullet$} &       &       &       &       &       &       &       &       &       &       &       &       &       & $\bullet$     &       & {$\bullet$} & $\bullet$     &       &       &       &       &       &       &       &       &       & {$\bullet$} &       &       &       &       &       &       &   & \cellcolor[rgb]{ .996,  .898,  .51}98 & \multicolumn{1}{r|}{\cellcolor[rgb]{ .996,  .902,  .514}98} & \multicolumn{1}{r|}{\cellcolor[rgb]{ .996,  .902,  .514}98} & \cellcolor[rgb]{ .996,  .906,  .514}98 &  \\\cline{2-47}
				&\cite{Ahmad2021}&       &       &       &       &       &       & {$\bullet$} &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & $\bullet$     &       &       & $\bullet$     &       &       & {$\bullet$} &       & {$\bullet$} &       &       &       &       &       &       &       & {$\bullet$} &$\bullet$   & \cellcolor[rgb]{ .996,  .906,  .514}99 &       &       &       &  \\\cline{2-47}
				&\cite{Churcher2021}&       &       &       &       &       &       &       & {$\bullet$} &       &       &       &       &       &       &       &       &       &       &       &       &       & {$\bullet$} & $\bullet$     & {$\bullet$} & {$\bullet$} & $\bullet$     & {$\bullet$} &       & {$\bullet$} &       & {$\bullet$} &       &       &       &       &       &       &       &       &$\bullet$   & \cellcolor[rgb]{ .996,  .867,  .506}97 & \multicolumn{1}{r|}{\cellcolor[rgb]{ .996,  .886,  .51}97} & \multicolumn{1}{r|}{\cellcolor[rgb]{ .996,  .89,  .51}97} & \cellcolor[rgb]{ .996,  .894,  .51}97 &  \\\cline{2-47}
				&\cite{Abdelmoumin2021}&       &       &       &       &       &       &       & {$\bullet$} & $\bullet$     &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & $\bullet$     &       &       & {$\bullet$} &       & {$\bullet$} &       &       &       &       &       &       &       &       &   & \cellcolor[rgb]{ .388,  .745,  .482}100 & \multicolumn{1}{r|}{\cellcolor[rgb]{ .388,  .745,  .482}100} & \multicolumn{1}{r|}{\cellcolor[rgb]{ .388,  .745,  .482}100} & \cellcolor[rgb]{ .388,  .745,  .482}100 & \cellcolor[rgb]{ .388,  .745,  .482}100 \\\cline{2-47}
				&\cite{abu2022boost}&       &       &       &       &       &       &       &       & $\bullet$     &       &       &       &       &       &       &       &       &       &       & $\bullet$     &       & {$\bullet$} &       &       &       &       &       &       &       &       & {$\bullet$} &       &       &       &       &       &       &       &       &$\bullet$   & \cellcolor[rgb]{ .659,  .824,  .498}100 & \multicolumn{1}{r|}{\cellcolor[rgb]{ .996,  .871,  .506}96} & \multicolumn{1}{r|}{\cellcolor[rgb]{ .996,  .914,  .514}99} &       & \cellcolor[rgb]{ .996,  .918,  .514}100 \\\cline{2-47}
				&\cite{Reddy2021}&       &       &       &       &       &       &       &       &       &       &       & {$\bullet$} &       &       &       &       &       &       &       &       &       & {$\bullet$} & $\bullet$     & {$\bullet$} &       &       &       &       &       &       &       & {$\bullet$} &       &       &       &       &       &       &       &$\bullet$   & \cellcolor[rgb]{ .478,  .773,  .49}100 & \multicolumn{1}{r|}{\cellcolor[rgb]{ .388,  .745,  .482}100} & \multicolumn{1}{r|}{\cellcolor[rgb]{ .839,  .878,  .51}100} & \cellcolor[rgb]{ .62,  .812,  .498}100 & \cellcolor[rgb]{ .388,  .745,  .482}100 \\\cline{2-47}
				& {\multirow{2}[0]{*}{\cite{mendoncca2022lightweight}}} &       &       &       &       &       &       &       &       &       &       &       & {$\bullet$} &       &       &       &       &       &       &       &       &       & {$\bullet$} & $\bullet$     &       &       & $\bullet$     &       &       & {$\bullet$} &       &       & {$\bullet$} & {$\bullet$} &       &       &       &       &       &       &   & \cellcolor[rgb]{ .996,  .902,  .514}99 & \multicolumn{1}{r|}{\cellcolor[rgb]{ .996,  .902,  .514}98} & \multicolumn{1}{r|}{\cellcolor[rgb]{ .996,  .906,  .514}98} & \cellcolor[rgb]{ .996,  .91,  .514}98 &  \\\cline{3-47}
				&       &       &       &       & {$\bullet$} &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & {$\bullet$} & $\bullet$     &       &       & $\bullet$     &       &       & {$\bullet$} &       &       & {$\bullet$} & {$\bullet$} &       &       &       &       &       &       &   & \cellcolor[rgb]{ .996,  .906,  .514}99 & \multicolumn{1}{r|}{\cellcolor[rgb]{ .996,  .906,  .514}98} & \multicolumn{1}{r|}{\cellcolor[rgb]{ .996,  .91,  .514}99} & \cellcolor[rgb]{ .996,  .918,  .514}99 &  \\\cline{2-47}
				& \multirow{5}[0]{*}{\cite{Siddiqi2021}}&       &       &       &       &       &       &       & {$\bullet$} &       &       &       &       &       &       &       &       &       &       &       &       &       &       & $\bullet$     &       &       & $\bullet$     &       &       & {$\bullet$} &       & {$\bullet$} &       & {$\bullet$} & {$\bullet$} &       &       &       &       & {$\bullet$} &$\bullet$   & \cellcolor[rgb]{ .914,  .898,  .514}99 & \multicolumn{1}{r|}{\cellcolor[rgb]{ .996,  .914,  .514}99} & \multicolumn{1}{r|}{\cellcolor[rgb]{ .996,  .906,  .514}98} & \cellcolor[rgb]{ .996,  .91,  .514}98 &  \\\cline{3-47}
				&       &       &       &       & {$\bullet$} &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & $\bullet$     &       &       & $\bullet$     &       &       & {$\bullet$} &       & {$\bullet$} &       & {$\bullet$} & {$\bullet$} &       &       &       &       & {$\bullet$} &$\bullet$   & \cellcolor[rgb]{ .506,  .78,  .49}100 & \multicolumn{1}{r|}{\cellcolor[rgb]{ .627,  .816,  .498}100} & \multicolumn{1}{r|}{\cellcolor[rgb]{ .996,  .91,  .514}99} & \cellcolor[rgb]{ .475,  .773,  .49}100 &  \\\cline{3-47}
				&       &       &       & {$\bullet$} &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & $\bullet$     &       &       & $\bullet$     &       &       & {$\bullet$} &       & {$\bullet$} &       & {$\bullet$} & {$\bullet$} &       &       &       &       & {$\bullet$} &$\bullet$   & \cellcolor[rgb]{ .992,  .843,  .502}96 & \multicolumn{1}{r|}{\cellcolor[rgb]{ .992,  .839,  .502}94} & \multicolumn{1}{r|}{\cellcolor[rgb]{ .996,  .863,  .506}94} & \cellcolor[rgb]{ .996,  .863,  .506}94 &  \\\cline{3-47}
				&       &       & {$\bullet$} &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & $\bullet$     &       &       & $\bullet$     &       &       & {$\bullet$} &       & {$\bullet$} &       & {$\bullet$} & {$\bullet$} &       &       &       &       & {$\bullet$} &$\bullet$   & \cellcolor[rgb]{ .506,  .78,  .49}100 & \multicolumn{1}{r|}{\cellcolor[rgb]{ .475,  .773,  .49}100} & \multicolumn{1}{r|}{\cellcolor[rgb]{ .545,  .792,  .494}100} & \cellcolor[rgb]{ .471,  .769,  .49}100 &  \\\cline{3-47}
				&       &       &       &       &       &       &       & {$\bullet$} &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & $\bullet$     &       &       & $\bullet$     &       &       & {$\bullet$} &       & {$\bullet$} &       & {$\bullet$} & {$\bullet$} &       &       &       &       & {$\bullet$} &$\bullet$   & \cellcolor[rgb]{ .973,  .412,  .42}77 & \multicolumn{1}{r|}{\cellcolor[rgb]{ .973,  .412,  .42}68} & \multicolumn{1}{r|}{\cellcolor[rgb]{ .973,  .412,  .42}55} & \cellcolor[rgb]{ .973,  .412,  .42}57 &  \\\cline{2-47}
				&\cite{DeCarvalhoBertoli2021}&       &       &       &       &       &       &       &       &       &       &       &       &       &  &       &       &       &     $\bullet$   &       & $\bullet$     &       & {$\bullet$} & $\bullet$     & {$\bullet$} & {$\bullet$} & $\bullet$     & {$\bullet$} &       & {$\bullet$} &       &       &       &       &       &       &       &       & {$\bullet$} &       &   &       &       &       & \cellcolor[rgb]{ .388,  .745,  .482}100 &  \\\cline{2-47}
				&\cite{Anthi2021}&       &       &       &       &       &       &       &       &       &       &       &       &       & {$\bullet$} &       &       &       &       &       &       &       & {$\bullet$} & $\bullet$     &       &       & $\bullet$     &       &       & {$\bullet$} &       &       &       &       &       &       &       &       & {$\bullet$} &       &$\bullet$   &       & \multicolumn{1}{r|}{\cellcolor[rgb]{ .451,  .765,  .486}100} & \multicolumn{1}{r|}{\cellcolor[rgb]{ .51,  .78,  .49}100} & \cellcolor[rgb]{ .451,  .765,  .486}100 &  \\\specialrule{.15em}{.1em}{.1em} 
				\multirow{20}[2]{*}{\begin{sideways}2022\end{sideways}} &\cite{raghuvanshi2022intrusion}&       & {$\bullet$} &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & $\bullet$     &       & {$\bullet$} &       &       &       & {$\bullet$} &       &       &       &       & {$\bullet$} &       &       &       &       &       &   & \cellcolor[rgb]{ .996,  .89,  .51}98 &       &       &       &  \\\cline{2-47}
				&\cite{ahmad2022supervised}&       & {$\bullet$} &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & {$\bullet$} & $\bullet$     & {$\bullet$} & {$\bullet$} & $\bullet$     & {$\bullet$} &       & {$\bullet$} &       &       &       &       & {$\bullet$} &       &       &       &       &       &$\bullet$   & \cellcolor[rgb]{ .973,  .447,  .424}79 & \multicolumn{1}{r|}{\cellcolor[rgb]{ .98,  .588,  .451}79} & \multicolumn{1}{r|}{\cellcolor[rgb]{ .988,  .741,  .482}84} & \cellcolor[rgb]{ .984,  .667,  .467}78 & \cellcolor[rgb]{ .996,  .847,  .502}96 \\\cline{2-47}
				& \multirow{2}[0]{*}{\cite{zhang2022comparative}}& {$\bullet$} &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & $\bullet$     & {$\bullet$} & {$\bullet$} & $\bullet$     &       &       &       & {$\bullet$} & {$\bullet$} & {$\bullet$} &       &       &       &       & {$\bullet$} &       &       &       &       &       &   & \cellcolor[rgb]{ .988,  .773,  .486}93 & \multicolumn{1}{r|}{\cellcolor[rgb]{ .992,  .8,  .494}92} & \multicolumn{1}{r|}{\cellcolor[rgb]{ .51,  .78,  .49}100} & \cellcolor[rgb]{ .996,  .875,  .506}95 & \cellcolor[rgb]{ .996,  .882,  .51}98 \\\cline{3-47}
				&       &       & {$\bullet$} &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & $\bullet$     & {$\bullet$} & {$\bullet$} & $\bullet$     &       &       &       & {$\bullet$} & {$\bullet$} & {$\bullet$} &       &       &       &       & {$\bullet$} &       &       &       &       &       &   & \cellcolor[rgb]{ .976,  .494,  .435}81 & \multicolumn{1}{r|}{\cellcolor[rgb]{ .98,  .62,  .459}81} & \multicolumn{1}{r|}{\cellcolor[rgb]{ .996,  .886,  .51}97} & \cellcolor[rgb]{ .988,  .714,  .475}82 & \cellcolor[rgb]{ .988,  .765,  .486}92 \\\cline{2-47}
				&\cite{mondal2022comparative}&       &       &       &       &       &       &       &       &       &       &       &       &       & {$\bullet$} &       &       &       &       &       & $\bullet$     &       & {$\bullet$} & $\bullet$     & {$\bullet$} & {$\bullet$} &       & {$\bullet$} &       &       &       &       &       &       &       &       &       &       & {$\bullet$} &       &   & \cellcolor[rgb]{ .388,  .745,  .482}100 & \multicolumn{1}{r|}{\cellcolor[rgb]{ .388,  .745,  .482}100} & \multicolumn{1}{r|}{\cellcolor[rgb]{ .388,  .745,  .482}100} & \cellcolor[rgb]{ .388,  .745,  .482}100 &  \\\cline{2-47}
				&\cite{el2022anomaly}& {$\bullet$} &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & {$\bullet$} & $\bullet$     & {$\bullet$} & {$\bullet$} &       &       &       &       &       &       &       &       & {$\bullet$} &       &       &       &       &       &$\bullet$   & \cellcolor[rgb]{ 1,  .922,  .518}99 & \multicolumn{1}{r|}{\cellcolor[rgb]{ .808,  .867,  .51}99} & \multicolumn{1}{r|}{\cellcolor[rgb]{ .906,  .894,  .514}100} & \cellcolor[rgb]{ .502,  .78,  .49}100 &  \\\cline{2-47}
				&\cite{ren2022id}&       &       &       &       & {$\bullet$} &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & {$\bullet$} &       &       &       & {$\bullet$} & $\bullet$     &       &       & {$\bullet$} &       &       &       & {$\bullet$} &       &       &       &       &       &       &$\bullet$   & \cellcolor[rgb]{ .996,  .847,  .502}96 &       &       & \cellcolor[rgb]{ .996,  .871,  .506}95 & \cellcolor[rgb]{ .996,  .89,  .51}98 \\\cline{2-47}
				&\cite{dang2022using}&       &       &       &       & {$\bullet$} &       &       &       &       &       &       &       &       &       &       &       &       &       &       & $\bullet$     &       &       & $\bullet$     &       & {$\bullet$} &       & {$\bullet$} &       & {$\bullet$} &       &       &       & {$\bullet$} &       &       &       &       &       &       &$\bullet$   &       &       &       &       & \cellcolor[rgb]{ .392,  .749,  .486}100 \\\cline{2-47}
				& \multirow{2}[0]{*}{\cite{okey2022boostedenml}}&       &       &       & {$\bullet$} &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & $\bullet$     &       & {$\bullet$} & $\bullet$     &       &       &       &       &       &       &       &       &       & {$\bullet$} &       &       &       &       &       &       &$\bullet$   & \cellcolor[rgb]{ .388,  .745,  .482}100 & \multicolumn{1}{r|}{\cellcolor[rgb]{ .388,  .745,  .482}100} & \multicolumn{1}{r|}{\cellcolor[rgb]{ .388,  .745,  .482}100} & \cellcolor[rgb]{ .388,  .745,  .482}100 & \cellcolor[rgb]{ .388,  .745,  .482}100 \\\cline{3-47}
				&       &       &       &       &       & {$\bullet$} &       &       &       &       &       &       &       &       &       &       &       &       &       &       & $\bullet$     &       & {$\bullet$} & $\bullet$     &       &       &       &       &       &       &       &       &       & {$\bullet$} &       &       &       &       &       &       &$\bullet$   & \cellcolor[rgb]{ .388,  .745,  .482}100 & \multicolumn{1}{r|}{\cellcolor[rgb]{ .388,  .745,  .482}100} & \multicolumn{1}{r|}{\cellcolor[rgb]{ .388,  .745,  .482}100} & \cellcolor[rgb]{ .388,  .745,  .482}100 & \cellcolor[rgb]{ .388,  .745,  .482}100 \\\cline{2-47}
				&\cite{singh2022machine}&       &       &       & {$\bullet$} &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & {$\bullet$} & $\bullet$     & {$\bullet$} &       &       &       &       &       &       &       &       & {$\bullet$} &       &       &       &       &       &       &$\bullet$   & \cellcolor[rgb]{ .741,  .847,  .506}100 & \multicolumn{1}{r|}{\cellcolor[rgb]{ .388,  .745,  .482}100} & \multicolumn{1}{r|}{\cellcolor[rgb]{ .388,  .745,  .482}100} & \cellcolor[rgb]{ .388,  .745,  .482}100 & \cellcolor[rgb]{ .388,  .745,  .482}100 \\\cline{2-47}
				&\cite{saheed2022machine}&       &       &       &       &       &       & {$\bullet$} &       &       &       &       &       &       &       &       &       &       &       &       & $\bullet$     &       &       &       & {$\bullet$} & {$\bullet$} &       & {$\bullet$} &       & {$\bullet$} &       & {$\bullet$} &       &       &       &       &       &       &       & {$\bullet$} &   & \cellcolor[rgb]{ .4,  .749,  .486}100 &       & \multicolumn{1}{r|}{\cellcolor[rgb]{ .388,  .745,  .482}100} & \cellcolor[rgb]{ .396,  .749,  .486}100 &  \\\cline{2-47}
				&\cite{mohmand2022machine}&       &       &       &       &       &       & {$\bullet$} &       &       &       &       &       &       &       &       &       &       &       &       & $\bullet$     &       &       & $\bullet$     &       &       &       &       &       &       &       & {$\bullet$} &       &       &       &       &       &       &       & {$\bullet$} &$\bullet$   & \cellcolor[rgb]{ .988,  .706,  .475}90 & \multicolumn{1}{r|}{\cellcolor[rgb]{ .988,  .773,  .486}90} & \multicolumn{1}{r|}{\cellcolor[rgb]{ .992,  .812,  .494}90} & \cellcolor[rgb]{ .992,  .812,  .494}90 &  \\\cline{2-47}
				&\cite{basharat2022machine}&       &       &       &       &       &       & {$\bullet$} &       &       &       &       &       &       &       &       &       &       &       & {$\bullet$} & $\bullet$     &       &       & $\bullet$     &       &       &       &       &       & {$\bullet$} &       & {$\bullet$} &       &       &       &       &       &       &       & {$\bullet$} &$\bullet$   & \cellcolor[rgb]{ .992,  .831,  .498}96 & \multicolumn{1}{r|}{\cellcolor[rgb]{ .996,  .863,  .506}96} &       &       &  \\\cline{2-47}
				&\cite{tiwari2022detecting}&       &       &       &       &       &       & {$\bullet$} &       &       &       &       &       &       &       &       &       &       &       &       & $\bullet$     &       & {$\bullet$} & $\bullet$     & {$\bullet$} & {$\bullet$} & $\bullet$     &       & {$\bullet$} &       &       & {$\bullet$} &       &       &       &       &       &       &       & {$\bullet$} &$\bullet$   & \cellcolor[rgb]{ .996,  .882,  .51}98 & \multicolumn{1}{r|}{\cellcolor[rgb]{ .996,  .898,  .51}98} & \multicolumn{1}{r|}{\cellcolor[rgb]{ .996,  .898,  .51}98} & \cellcolor[rgb]{ .996,  .902,  .514}98 &  \\\cline{2-47}
				&\cite{baniasadi2022novel}&       &       &       &       &       &       & {$\bullet$} & {$\bullet$} &       &       &       &       &       &       &       &       &       &       &       &       & {$\bullet$} &       &       &       &       &       &       &       &       &       & {$\bullet$} &       &       &       &       &       &       &       & {$\bullet$} &   & \cellcolor[rgb]{ .996,  .91,  .514}99 & \multicolumn{1}{r|}{\cellcolor[rgb]{ .984,  .918,  .518}99} &       &       &  \\\cline{2-47}
				&\cite{mihoub2022denial}&       &       &       &       &       &       &       & {$\bullet$} &       &       &       &       &       &       &       &       &       &       &       &       &       & {$\bullet$} & $\bullet$     & {$\bullet$} &       & $\bullet$     &       & {$\bullet$} &       &       & {$\bullet$} &       &       &       &       &       &       &       &       &$\bullet$   & \cellcolor[rgb]{ .561,  .796,  .494}100 &       &       &       &  \\\cline{2-47}
				&\cite{manzano2022design}&       &       &       &       &       &       &       & {$\bullet$} &       &       &       &       &       &       &       &       &       &       &       &       &       &       & $\bullet$     &       &       &       &       &       &       &       & {$\bullet$} &       &       &       &       &       &       &       &       &   & \cellcolor[rgb]{ .996,  .898,  .51}98 &       &       &       &  \\\cline{2-47}
				&\cite{karmous2022proposed}&       &       &       &       &       &       &       &       & $\bullet$     &       &       &       &       &       &       &       &       &       &       &       &       & {$\bullet$} & $\bullet$     & {$\bullet$} & {$\bullet$} &       & {$\bullet$} &       & {$\bullet$} &       & {$\bullet$} &       &       &       &       &       &       &       &       &   &       &       &       & \cellcolor[rgb]{ .388,  .745,  .482}100 & \cellcolor[rgb]{ .388,  .745,  .482}100 \\\cline{2-47}
				&\cite{ibrahimi2022improving}&       &       &       &       &       &       &       & {$\bullet$} &       &       &       &       &       &       &       &       &       &       &       & $\bullet$     &       & {$\bullet$} & $\bullet$     &       &       &       & {$\bullet$} &       &       &       & {$\bullet$} &       &       &       &       &       &       &       &       &$\bullet$   & \cellcolor[rgb]{ .996,  .914,  .514}99 & \multicolumn{1}{r|}{\cellcolor[rgb]{ 1,  .922,  .518}99} & \multicolumn{1}{r|}{\cellcolor[rgb]{ .996,  .914,  .514}99} & \cellcolor[rgb]{ 1,  .922,  .518}99 &  \\\cline{2-47}
				&\cite{garg2022evaluate}&       &       &       &       &       &       &       & {$\bullet$} &       &       &       &       &       &       &       &       &       &       &       &       & {$\bullet$} &       &       & {$\bullet$} &       &       & {$\bullet$} &       &       &       & {$\bullet$} &       &       &       &       &       &       &       &       &$\bullet$   & \cellcolor[rgb]{ .929,  .902,  .514}99 & \multicolumn{1}{r|}{\cellcolor[rgb]{ .82,  .871,  .51}99} & \multicolumn{1}{r|}{\cellcolor[rgb]{ .749,  .851,  .506}100} & \cellcolor[rgb]{ .694,  .835,  .502}100 & \cellcolor[rgb]{ .388,  .745,  .482}100 \\\cline{2-47}
				& \cite{saba2022anomaly}& {$\bullet$} &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & {$\bullet$} &       &       &       &       &       &       &       &       &       & {$\bullet$} &       &       & {$\bullet$} &       &       &       &       &       &$\bullet$   & \cellcolor[rgb]{ .831,  .875,  .51}100 &       &       &       &  \\
				\hline
		\end{tabular}
\begin{tabular}{|c|c!{\vrule width 2pt}r|r|r|r|r|r|r|r|l|r|r|r|r|r|r|r|r|r!{\vrule width 2pt}r|l|r|r|l|r|r|l|r|r|r|l!{\vrule width 2pt}r|r|r|r|r|l|r|r|r!{\vrule width 2pt}l|c|c|c|c|c|}
			\hline
			&  & \multicolumn{18}{c!{\vrule width 2pt}}{Dataset}                                                                                                                  & \multicolumn{12}{c!{\vrule width 2pt}}{Machine Learning}                                                         & \multicolumn{9}{c!{\vrule width 2pt}}{Feature Type}                                      & \multicolumn{6}{c|}{Evaluation} \\
			\hline
			\begin{sideways}Year\end{sideways} & \begin{sideways}Study\end{sideways} & \begin{sideways}KDD99\end{sideways} & 
			\begin{sideways}NSL-KDD\end{sideways} & {\begin{sideways}ISCXIDS2012\end{sideways}} & {\begin{sideways}CICIDS2017\end{sideways}} & {\begin{sideways}CICIDS2018\end{sideways}} & {\begin{sideways}CICDDoS2019\end{sideways}} & {\begin{sideways}UNSW-NB15\end{sideways}} & {\begin{sideways}BoT-IoT\end{sideways}} & \begin{sideways}TON\_IoT\end{sideways} & {\begin{sideways}IoTNI\end{sideways}} & {\begin{sideways}IoT-23\end{sideways}} & {\begin{sideways}DS2OS\end{sideways}} & {\begin{sideways}N-BaIoT\end{sideways}} & {\begin{sideways}Private\end{sideways}} & {\begin{sideways}CIDDS-01\end{sideways}} & {\begin{sideways}Edge-IIoTset\end{sideways}} & {\begin{sideways}MQTT-IoTIDS20\end{sideways}} & {\begin{sideways}Other\end{sideways}} & {\begin{sideways}Bagging\end{sideways}} & \begin{sideways} Boosting\end{sideways} & {\begin{sideways}CNN\end{sideways}} & {\begin{sideways}Decision Tree\end{sideways}} & \begin{sideways}Ensemble Trees\end{sideways} & {\begin{sideways}kNN\end{sideways}} & {\begin{sideways}Linear Models\end{sideways}} & \begin{sideways}MLP\end{sideways} & {\begin{sideways}Naive Bayes\end{sideways}} & {\begin{sideways}RNN\end{sideways}} & {\begin{sideways}SVM\end{sideways}} & \begin{sideways}Transformer\end{sideways} & {\begin{sideways}Argus\end{sideways}} & {\begin{sideways} DS2OS\end{sideways}} & {\begin{sideways} Flowmeter\end{sideways}} & {\begin{sideways} KDD\end{sideways}} & {\begin{sideways} Kitsune\end{sideways}} & \begin{sideways} NetFlow\end{sideways} & {\begin{sideways} Other\end{sideways}} & {\begin{sideways} Packet Based\end{sideways}} & {\begin{sideways} Zeek\end{sideways}} & \begin{sideways}Confusion Matrix\end{sideways} & {\begin{sideways}Accuracy\end{sideways}} & \begin{sideways}Recall\end{sideways} & \begin{sideways}Precision\end{sideways} & {\begin{sideways}F1 Score\end{sideways}} & {\begin{sideways}AUC\end{sideways}} \\
			\hline
				\multirow{25}[2]{*}{\begin{sideways}2022\end{sideways}}

				& \multirow{3}[0]{*}{\cite{sarhan2022feature}}&       &       &       &       & {$\bullet$ } &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & {$\bullet$ } & {$\bullet$ } &       &       & {$\bullet$ } & $\bullet$     & {$\bullet$ } & {$\bullet$ } &       &       & {$\bullet$ } &       & {$\bullet$ } &       &       &       &       &       & {$\bullet$ } &   & \cellcolor[rgb]{ .996,  .894,  .51}98 & \multicolumn{1}{r|}{\cellcolor[rgb]{ .996,  .851,  .502}95} &       & \cellcolor[rgb]{ .996,  .859,  .506}94 & \cellcolor[rgb]{ .996,  .863,  .506}97 \\\cline{3-47}
				&       &       &       &       &       &       &       & {$\bullet$ } &       &       &       &       &       &       &       &       &       &       &       &       &       & {$\bullet$ } & {$\bullet$ } &       &       & {$\bullet$ } & $\bullet$     & {$\bullet$ } & {$\bullet$ } &       &       & {$\bullet$ } &       & {$\bullet$ } &       &       &       &       &       & {$\bullet$ } &   & \cellcolor[rgb]{ .996,  .918,  .514}99 & \multicolumn{1}{r|}{\cellcolor[rgb]{ .992,  .796,  .49}92} &       & \cellcolor[rgb]{ .992,  .835,  .498}92 & \cellcolor[rgb]{ .992,  .843,  .502}96 \\\cline{3-47}
				&       &       &       &       &       &       &       &       &       & $\bullet$     &       &       &       &       &       &       &       &       &       &       &       & {$\bullet$ } & {$\bullet$ } &       &       & {$\bullet$ } & $\bullet$     & {$\bullet$ } & {$\bullet$ } &       &       & {$\bullet$ } &       & {$\bullet$ } &       &       &       &       &       & {$\bullet$ } &   & \cellcolor[rgb]{ .996,  .886,  .51}98 & \multicolumn{1}{r|}{\cellcolor[rgb]{ .502,  .78,  .49}100} &       & \cellcolor[rgb]{ 1,  .922,  .518}99 & \cellcolor[rgb]{ .973,  .412,  .42}72 \\\cline{2-47}
				&\cite{alsulami2022intrusion} &       &       &       &       &       &       &       &       &       & {$\bullet$ } &       &       &       &       &       &       &       &       & {$\bullet$ } &       &       & {$\bullet$ } &       & {$\bullet$ } &       & $\bullet$     &       &       & {$\bullet$ } &       &       &       & {$\bullet$ } &       &       &       &       &       &       &$\bullet$   & \cellcolor[rgb]{ .388,  .745,  .482}100 &       &       &       &  \\\cline{2-47}
				& \multirow{2}[0]{*}{\cite{chen2022intrusion}}&       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & {$\bullet$ } &       &       & {$\bullet$ } &       &       &       &       &       &       &       &       &       &       &       & {$\bullet$ } &       &       &       & {$\bullet$ } &       &       &$\bullet$   & \cellcolor[rgb]{ .427,  .757,  .486}100 & \multicolumn{1}{r|}{\cellcolor[rgb]{ .42,  .757,  .486}100} & \multicolumn{1}{r|}{\cellcolor[rgb]{ .404,  .749,  .486}100} & \cellcolor[rgb]{ .408,  .753,  .486}100 &  \\\cline{3-47}
				&       &       &       &       & {$\bullet$ } &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & {$\bullet$ } &       &       &       &       &       &       &       &       &       &       &       & {$\bullet$ } &       &       &       & {$\bullet$ } &       &       &$\bullet$   & \cellcolor[rgb]{ .533,  .788,  .494}100 & \multicolumn{1}{r|}{\cellcolor[rgb]{ .541,  .792,  .494}100} & \multicolumn{1}{r|}{\cellcolor[rgb]{ .714,  .839,  .502}100} & \cellcolor[rgb]{ .549,  .792,  .494}100 &  \\\cline{2-47}
				&\cite{reddy2022catboosting}&       &       &       &       &       &       &       &       &       &       &       & {$\bullet$ } &       &       &       &       &       &       &       & $\bullet$     &       &       &       &       &       &       &       &       &       &       &       & {$\bullet$ } &       &       &       &       &       &       &       &$\bullet$   & \cellcolor[rgb]{ .867,  .886,  .514}99 & \multicolumn{1}{r|}{\cellcolor[rgb]{ .996,  .867,  .506}96} & \multicolumn{1}{r|}{\cellcolor[rgb]{ .541,  .792,  .494}100} & \cellcolor[rgb]{ .996,  .902,  .514}98 & \cellcolor[rgb]{ .388,  .745,  .482}100 \\\cline{2-47}
				&\cite{gupta2022smart}&       &       &       &       &       &       &       &       &       &       &       &       &       & {$\bullet$ } &       &       &       &       &       &       &       & {$\bullet$ } & $\bullet$     & {$\bullet$ } & {$\bullet$ } &       & {$\bullet$ } &       & {$\bullet$ } &       &       &       &       &       &       &       & {$\bullet$ } &       &       &   & \cellcolor[rgb]{ .996,  .918,  .514}99 & \multicolumn{1}{r|}{\cellcolor[rgb]{ .996,  .918,  .514}99} & \multicolumn{1}{r|}{\cellcolor[rgb]{ .996,  .886,  .51}97} & \cellcolor[rgb]{ .996,  .906,  .514}98 &  \\\cline{2-47}
				& \multirow{2}[0]{*}{\cite{albulayhi2022iot}}&       &       &       &       &       &       &       &       &       & {$\bullet$ } &       &       &       &       &       &       &       &       & {$\bullet$ } &       &       & {$\bullet$ } &       & {$\bullet$ } &       & $\bullet$     &       &       &       &       &       &       & {$\bullet$ } & {$\bullet$ } &       &       &       &       &       &$\bullet$   & \cellcolor[rgb]{ .408,  .753,  .486}100 & \multicolumn{1}{r|}{\cellcolor[rgb]{ .451,  .765,  .486}100} & \multicolumn{1}{r|}{\cellcolor[rgb]{ .51,  .78,  .49}100} & \cellcolor[rgb]{ .451,  .765,  .486}100 & \cellcolor[rgb]{ 1,  .922,  .518}100 \\\cline{3-47}
				&       &       & {$\bullet$ } &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & {$\bullet$ } &       &       & {$\bullet$ } &       & {$\bullet$ } &       & $\bullet$     &       &       &       &       &       &       & {$\bullet$ } & {$\bullet$ } &       &       &       &       &       &$\bullet$   & \cellcolor[rgb]{ .569,  .8,  .494}100 & \multicolumn{1}{r|}{\cellcolor[rgb]{ .514,  .784,  .49}100} & \multicolumn{1}{r|}{\cellcolor[rgb]{ .631,  .816,  .498}100} & \cellcolor[rgb]{ .514,  .784,  .49}100 & \cellcolor[rgb]{ .388,  .745,  .482}100 \\\cline{2-47}
				& \multirow{3}[0]{*}{\cite{friha2022felids}}&       &       &       &       & {$\bullet$ } &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & {$\bullet$ } &       &       &       &       & $\bullet$     &       & {$\bullet$ } &       &       &       &       & {$\bullet$ } &       &       &       &       & {$\bullet$ } &       &   & \cellcolor[rgb]{ .992,  .804,  .494}94 & \multicolumn{1}{r|}{\cellcolor[rgb]{ .992,  .804,  .494}92} & \multicolumn{1}{r|}{\cellcolor[rgb]{ .988,  .718,  .478}82} & \cellcolor[rgb]{ .988,  .737,  .482}84 &  \\\cline{3-47}
				&       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & {$\bullet$ } &       &       & {$\bullet$ } &       &       &       &       & $\bullet$     &       & {$\bullet$ } &       &       &       &       & {$\bullet$ } &       &       &       &       & {$\bullet$ } &       &   & \cellcolor[rgb]{ .988,  .725,  .478}91 & \multicolumn{1}{r|}{\cellcolor[rgb]{ .992,  .788,  .49}91} & \multicolumn{1}{r|}{\cellcolor[rgb]{ .984,  .663,  .467}77} & \cellcolor[rgb]{ .984,  .69,  .471}80 &  \\\cline{3-47}
				&       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & {$\bullet$ } &       &       & {$\bullet$ } &       &       &       &       & $\bullet$     &       & {$\bullet$ } &       &       &       &       & {$\bullet$ } &       &       &       &       & {$\bullet$ } &       &   & \cellcolor[rgb]{ .996,  .902,  .514}99 & \multicolumn{1}{r|}{\cellcolor[rgb]{ .984,  .69,  .471}85} & \multicolumn{1}{r|}{\cellcolor[rgb]{ .992,  .835,  .498}92} & \cellcolor[rgb]{ .988,  .761,  .486}86 &  \\\cline{2-47}
				&\cite{han2022machine}& {$\bullet$ } &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & {$\bullet$ } &       &       &       & {$\bullet$ } & $\bullet$     &       & {$\bullet$ } & $\bullet$     & {$\bullet$ } &       & {$\bullet$ } &       &       &       &       & {$\bullet$ } & {$\bullet$ } &       &       &       &       &   &       & \multicolumn{1}{r|}{\cellcolor[rgb]{ .388,  .745,  .482}100} & \multicolumn{1}{r|}{\cellcolor[rgb]{ .388,  .745,  .482}100} & \cellcolor[rgb]{ .388,  .745,  .482}100 &  \\\cline{2-47}
				& \multirow{4}[0]{*}{\cite{leon2022comparative}}& {$\bullet$ } &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & $\bullet$     & {$\bullet$ } & {$\bullet$ } & $\bullet$     &       &       & {$\bullet$ } &       & {$\bullet$ } &       &       & {$\bullet$ } & {$\bullet$ } &       &       &       & {$\bullet$ } &   & \cellcolor[rgb]{ .435,  .761,  .486}100 &       &       &       &  \\\cline{3-47}
				&       &       & {$\bullet$ } &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & $\bullet$     & {$\bullet$ } & {$\bullet$ } & $\bullet$     &       &       & {$\bullet$ } &       & {$\bullet$ } &       &       & {$\bullet$ } & {$\bullet$ } &       &       &       & {$\bullet$ } &   & \cellcolor[rgb]{ .506,  .78,  .49}100 &       &       &       &  \\\cline{3-47}
				&       &       &       &       &       &       &       & {$\bullet$ } &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & $\bullet$     & {$\bullet$ } & {$\bullet$ } & $\bullet$     &       &       & {$\bullet$ } &       & {$\bullet$ } &       &       & {$\bullet$ } & {$\bullet$ } &       &       &       & {$\bullet$ } &   & \cellcolor[rgb]{ .996,  .878,  .506}97 &       &       &       &  \\\cline{3-47}
				&       &       &       &       & {$\bullet$ } &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & $\bullet$     & {$\bullet$ } & {$\bullet$ } & $\bullet$     &       &       & {$\bullet$ } &       & {$\bullet$ } &       &       & {$\bullet$ } & {$\bullet$ } &       &       &       & {$\bullet$ } &   & \cellcolor[rgb]{ .561,  .796,  .494}100 &       &       &       &  \\\cline{2-47}
				&\cite{faysal2022xgb}&       &       &       &       &       &       &       &       &       &       &       &       & {$\bullet$ } &       &       &       &       &       &       & $\bullet$     &       &       & $\bullet$     &       &       &       &       &       &       &       &       &       &       &       & {$\bullet$ } &       &       &       &       &$\bullet$   & \cellcolor[rgb]{ .443,  .761,  .486}100 & \multicolumn{1}{r|}{\cellcolor[rgb]{ .427,  .757,  .486}100} & \multicolumn{1}{r|}{\cellcolor[rgb]{ .463,  .769,  .49}100} & \cellcolor[rgb]{ .427,  .757,  .486}100 &  \\\cline{2-47}
				&\cite{adeleye2022security}&       &       &       &       &       &       &       &       &       &       &       &       &       & {$\bullet$ } &       &       &       &       &       &       &       &       & $\bullet$     & {$\bullet$ } &       & $\bullet$     &       &       & {$\bullet$ } &       &       &       &       &       &       &       & {$\bullet$ } &       &       &   & \cellcolor[rgb]{ .988,  .733,  .478}91 & \multicolumn{1}{r|}{\cellcolor[rgb]{ .992,  .839,  .502}94} & \multicolumn{1}{r|}{\cellcolor[rgb]{ .992,  .788,  .49}88} & \cellcolor[rgb]{ .992,  .792,  .49}88 &  \\\cline{2-47}
				&\cite{molcer2022machine}&       &       &       &       &       &       &       &       & $\bullet$     &       &       &       &       &       &       &       &       &       &       & $\bullet$     &       &       &       & {$\bullet$ } &       & $\bullet$     &       &       &       &       &       &       &       &       &       & $\bullet$     &       &       &       &   & \cellcolor[rgb]{ .839,  .878,  .51}100 & \multicolumn{1}{r|}{\cellcolor[rgb]{ .694,  .835,  .502}100} &       &       & \cellcolor[rgb]{ 1,  .922,  .518}100 \\\cline{2-47}
				&\cite{ferrag2022edge}&       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & {$\bullet$ } &       &       &       &       &       & {$\bullet$ } & $\bullet$     & {$\bullet$ } &       & $\bullet$     &       &       & {$\bullet$ } &       &       &       &       &       &       &       &       & {$\bullet$ } &       &$\bullet$   & \cellcolor[rgb]{ .4,  .749,  .486}100 & \multicolumn{1}{r|}{\cellcolor[rgb]{ .992,  .847,  .502}95} & \multicolumn{1}{r|}{\cellcolor[rgb]{ .992,  .804,  .494}89} & \cellcolor[rgb]{ .988,  .773,  .486}87 &  \\\cline{2-47}
				&\cite{ghourabi2022security}&       &       &       &       &       &       &       &       & $\bullet$     &       &       &       &       &       &       & {$\bullet$ } &       & {$\bullet$ } &       & $\bullet$     &       &       &       &       &       &       &       & {$\bullet$ } &       & $\bullet$     & {$\bullet$ } &       &       &       &       & $\bullet$     &       & {$\bullet$ } &       &   & \cellcolor[rgb]{ .388,  .745,  .482}100 & \multicolumn{1}{r|}{\cellcolor[rgb]{ .388,  .745,  .482}100} & \multicolumn{1}{r|}{\cellcolor[rgb]{ .388,  .745,  .482}100} & \cellcolor[rgb]{ .388,  .745,  .482}100 & \cellcolor[rgb]{ .388,  .745,  .482}100 \\\cline{2-47}
				&\cite{alzahrani2022anomaly}&       &       &       &       &       &       & {$\bullet$ } &       &       &       &       &       &       &       &       &       &       &       &       &       & {$\bullet$ } & {$\bullet$ } & $\bullet$     & {$\bullet$ } & {$\bullet$ } & $\bullet$     &       &       & {$\bullet$ } & $\bullet$     & {$\bullet$ } &       &       &       &       &       &       &       & {$\bullet$ } &$\bullet$   & \cellcolor[rgb]{ .996,  .898,  .51}98 & \multicolumn{1}{r|}{\cellcolor[rgb]{ .996,  .898,  .51}98} & \multicolumn{1}{r|}{\cellcolor[rgb]{ .996,  .878,  .506}96} & \cellcolor[rgb]{ .996,  .89,  .51}97 &  \\\cline{2-47}
				& \multirow{2}[0]{*}{\cite{han2023network}}&       &       & {$\bullet$ } &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & $\bullet$     & {$\bullet$ } & {$\bullet$ } &       & {$\bullet$ } & {$\bullet$ } &       &       & {$\bullet$ } & {$\bullet$ } & $\bullet$     &       &       & {$\bullet$ } &       &       &       &       & {$\bullet$ } &       &$\bullet$   & \cellcolor[rgb]{ .914,  .898,  .514}99 & \multicolumn{1}{r|}{\cellcolor[rgb]{ .792,  .863,  .506}99} & \multicolumn{1}{r|}{\cellcolor[rgb]{ .996,  .918,  .514}99} & \cellcolor[rgb]{ .776,  .859,  .506}99 &  \\\cline{3-47}
				&       &       &       &       & {$\bullet$ } &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & $\bullet$     & {$\bullet$ } & {$\bullet$ } &       & {$\bullet$ } & {$\bullet$ } &       &       & {$\bullet$ } & {$\bullet$ } & $\bullet$     &       &       & {$\bullet$ } &       &       &       &       & {$\bullet$ } &       &$\bullet$   & \cellcolor[rgb]{ .631,  .816,  .498}100 & \multicolumn{1}{r|}{\cellcolor[rgb]{ .569,  .8,  .494}100} & \multicolumn{1}{r|}{\cellcolor[rgb]{ .69,  .835,  .502}100} & \cellcolor[rgb]{ .557,  .796,  .494}100 &  \\\cline{2-47}
				& \multirow{2}[1]{*}{\cite{wu2022rtids}}&       &       &       & {$\bullet$ } &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & $\bullet$     &       & {$\bullet$ } & {$\bullet$ } & $\bullet$     &       &       & {$\bullet$ } &       &       &       &       &       &       &   & \cellcolor[rgb]{ .976,  .918,  .518}99 & \multicolumn{1}{r|}{\cellcolor[rgb]{ .996,  .918,  .514}99} & \multicolumn{1}{r|}{\cellcolor[rgb]{ .996,  .914,  .514}99} & \cellcolor[rgb]{ .898,  .894,  .514}99 &  \\\cline{3-47}
				&       &       &       &       &       &       & {$\bullet$ } &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & $\bullet$     &       & {$\bullet$ } & {$\bullet$ } & $\bullet$     &       &       & {$\bullet$ } &       &       &       &       &       &       &   & \cellcolor[rgb]{ .996,  .902,  .514}99 & \multicolumn{1}{r|}{\cellcolor[rgb]{ .996,  .914,  .514}99} & \multicolumn{1}{r|}{\cellcolor[rgb]{ .996,  .914,  .514}99} & \cellcolor[rgb]{ .996,  .914,  .514}98 &  \\\specialrule{.15em}{.1em}{.1em} 
				\multirow{9}[2]{*}{\begin{sideways}2023\end{sideways}} &\cite{vitorino2023towards}&       &       &       &       &       &       &       & {$\bullet$ } &       &       & {$\bullet$ } &       &       &       &       &       &       &       &       & $\bullet$     &       &       & $\bullet$     &       &       &       &       &       &       &       & {$\bullet$ } &       &       &       &       &       &       &       & {$\bullet$ } &   & \cellcolor[rgb]{ .996,  .914,  .514}99 &       &       &       &  \\\cline{2-47}
				&\cite{abu2022elba}&       &       &       &       &       &       &       &       &       &       &       &       & {$\bullet$ } &       &       &       &       &       & {$\bullet$ } & $\bullet$     &       &       &       &       &       &       &       &       &       &       &       &       &       &       & {$\bullet$ } &       &       &       &       &   & \cellcolor[rgb]{ .388,  .745,  .482}100 & \multicolumn{1}{r|}{\cellcolor[rgb]{ .388,  .745,  .482}100} & \multicolumn{1}{r|}{\cellcolor[rgb]{ .388,  .745,  .482}100} & \cellcolor[rgb]{ .388,  .745,  .482}100 &  \\\cline{2-47}
				&\cite{saran2023comparative}&       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & {$\bullet$ } &       &       &       &       & {$\bullet$ } & $\bullet$     & {$\bullet$ } & {$\bullet$ } &       & {$\bullet$ } &       & {$\bullet$ } &       &       &       &       &       &       &       &       & {$\bullet$ } &       &   & \cellcolor[rgb]{ .408,  .753,  .486}100 & \multicolumn{1}{r|}{\cellcolor[rgb]{ .404,  .749,  .486}100} & \multicolumn{1}{r|}{\cellcolor[rgb]{ .416,  .753,  .486}100} & \cellcolor[rgb]{ .404,  .749,  .486}100 &  \\\cline{2-47}
				& \multirow{2}[0]{*}{\cite{prazeres2023engineering}}&       &       &       &       &       &       &       &       &       &       & {$\bullet$ } &       &       &       &       &       &       &       &       &       &       &       &       &       &       & $\bullet$     &       &       &       &       &       &       &       &       &       &       & {$\bullet$ } &       & {$\bullet$ } &   &       & \multicolumn{1}{r|}{\cellcolor[rgb]{ .573,  .8,  .494}100} & \multicolumn{1}{r|}{\cellcolor[rgb]{ .871,  .886,  .514}100} & \cellcolor[rgb]{ .635,  .82,  .498}100 &  \\\cline{3-47}
				&       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & {$\bullet$ } &       &       &       &       &       &       &       &       & $\bullet$     &       &       &       &       &       &       &       &       &       &       & {$\bullet$ } &       & {$\bullet$ } &   &       & \multicolumn{1}{r|}{\cellcolor[rgb]{ .451,  .765,  .486}100} & \multicolumn{1}{r|}{\cellcolor[rgb]{ .51,  .78,  .49}100} & \cellcolor[rgb]{ .451,  .765,  .486}100 &  \\\cline{2-47}
				& \multirow{3}[0]{*}{\cite{yao2022cnn}}& {$\bullet$ } &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & {$\bullet$ } &       & $\bullet$     & {$\bullet$ } &       &       & {$\bullet$ } & {$\bullet$ } &       & $\bullet$     &       &       & {$\bullet$ } & {$\bullet$ } &       &       &       &       &       &$\bullet$   & \cellcolor[rgb]{ .996,  .886,  .51}98 &      &      & \cellcolor[rgb]{ .98,  .604,  .455}73 &  \\\cline{3-47}
				&       &       & {$\bullet$ } &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & {$\bullet$ } &       & $\bullet$     & {$\bullet$ } &       &       & {$\bullet$ } & {$\bullet$ } &       & $\bullet$     &       &       & {$\bullet$ } & {$\bullet$ } &       &       &       &       &       &$\bullet$   & \cellcolor[rgb]{ .988,  .741,  .482}92 &      &      & \cellcolor[rgb]{ .988,  .714,  .475}82 &  \\\cline{3-47}
				&       &       &       &       & {$\bullet$ } &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & {$\bullet$ } &       & $\bullet$     & {$\bullet$ } &       &       & {$\bullet$ } & {$\bullet$ } &       & $\bullet$     &       &       & {$\bullet$ } & {$\bullet$ } &       &       &       &       &       &$\bullet$   & \cellcolor[rgb]{ .988,  .733,  .478}91 &      &      & \cellcolor[rgb]{ .984,  .647,  .463}76 &  \\\cline{2-47}
				&\cite{wang2023securing}&       &       &       &       &       &       &       &       & $\bullet$     &       &       &       &       &       &       &       &       &       &       & $\bullet$     &       &       & $\bullet$     &       &       & $\bullet$     &       &       &       & $\bullet$     &       &       &       &       &       & $\bullet$     &       &       &       &$\bullet$   & \cellcolor[rgb]{ .996,  .898,  .51}98 &      &      & \cellcolor[rgb]{ .996,  .906,  .514}98 & \cellcolor[rgb]{ .996,  .918,  .514}100 \\\cline{2-47}

				    \multirow{7}[14]{*}{\begin{sideways}\end{sideways}} & \multicolumn{1}{c|}{\multirow{2}[0]{*}{\cite{balasubramaniam2023optimization}}} &       & \multicolumn{1}{l|}{$\bullet$} &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & $\bullet$     &       &       &       &       &       &       &       & \multicolumn{1}{l|}{$\bullet$} &       &       &       &       &       &       & \cellcolor[rgb]{ .992,  .788,  .49}92 & \cellcolor[rgb]{ .988,  .769,  .486}91 & \cellcolor[rgb]{ .988,  .749,  .482}90 &       &  \\\cline{3-47}          &       & \multicolumn{1}{l|}{ } &       &       &       &       &       &       & \multicolumn{1}{l|}{$\bullet$} &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & $\bullet$     &       &       &       &       & $\bullet$     &       &       &       &       &       &       &       & $\bullet$     &       & \cellcolor[rgb]{ .988,  .769,  .486}91 & \cellcolor[rgb]{ .988,  .769,  .486}91 & \cellcolor[rgb]{ .988,  .749,  .482}90 &       &  \\
				\cline{2-47}          & \cite{avci2023cybersecurity} &       & \multicolumn{1}{l|}{$\bullet$} &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & $\bullet$     & $\bullet$     & $\bullet$     &       &       &       &       & $\bullet$     &       &       &       &       & \multicolumn{1}{l|}{$\bullet$} &       &       &       &       &       & $\bullet$     & \cellcolor[rgb]{ .388,  .745,  .482}100 & \cellcolor[rgb]{ .388,  .745,  .482}100 & \cellcolor[rgb]{ .388,  .745,  .482}100 & \cellcolor[rgb]{ .388,  .745,  .482}100 &  \\
				\cline{2-47}          & \cite{elnakib2023eidm} &       &       &       & \multicolumn{1}{l|}{$\bullet$} &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & \multicolumn{1}{l|}{$\bullet$} &       &       &       &       & $\bullet$     &       & \multicolumn{1}{l|}{$\bullet$} &       &       &       &       & \multicolumn{1}{l|}{$\bullet$} &       &       &       &       &       &       &       & \cellcolor[rgb]{ .992,  .843,  .502}95 & \cellcolor[rgb]{ .992,  .843,  .502}95 & \cellcolor[rgb]{ .992,  .843,  .502}95 & \cellcolor[rgb]{ .992,  .843,  .502}95 &  \\
				\cline{2-47}          & \cite{gebrye2023traffic} &       &       &       &       &       &       &       &       &       & \multicolumn{1}{l|}{$\bullet$} &       &       &       &       &       &       &       &       &       &       &       & $\bullet$     & $\bullet$     & $\bullet$     & \multicolumn{1}{l|}{$\bullet$} &       & \multicolumn{1}{l|}{$\bullet$} &       &       &       &       &       &       &       &       &       &       & \multicolumn{1}{l|}{$\bullet$} &       & $\bullet$     & \cellcolor[rgb]{ .388,  .745,  .482}100 & \cellcolor[rgb]{ .388,  .745,  .482}100 & \cellcolor[rgb]{ .388,  .745,  .482}100 & \cellcolor[rgb]{ .388,  .745,  .482}100 &  \\
				\cline{2-47}          & \cite{tomar2023cyber} &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & \multicolumn{1}{l|}{$\bullet$} &       &       &       &       & \multicolumn{1}{l|}{$\bullet$} &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & \multicolumn{1}{l|}{$\bullet$} &       & $\bullet$     & \cellcolor[rgb]{ .388,  .745,  .482}100 & \cellcolor[rgb]{ .992,  .843,  .502}95 & \cellcolor[rgb]{ .996,  .863,  .506}96 & \cellcolor[rgb]{ .992,  .824,  .498}94 &  \\
				\cline{2-47}          & \cite{sharma2023anomaly} &       &       &       &       &       &       & $\bullet$     &       &       &       &       &       &       &       &       &       &       &       &       &       &       & $\bullet$     & $\bullet$     & $\bullet$     &       & $\bullet$     &       &       & $\bullet$     &       & $\bullet$     &       &       &       &       &       &       &       & $\bullet$     & $\bullet$     & \cellcolor[rgb]{ .988,  .769,  .486}91 & \cellcolor[rgb]{ .98,  .561,  .447}80 & \cellcolor[rgb]{ 1,  .922,  .518}99 & \cellcolor[rgb]{ .988,  .729,  .478}89 &  \\		               
				\hline
				
		\end{tabular}
\begin{tabular}{|c|c!{\vrule width 2pt}r|r|r|r|r|r|r|r|l|r|r|r|r|r|r|r|r|r!{\vrule width 2pt}r|l|r|r|l|r|r|l|r|r|r|l!{\vrule width 2pt}r|r|r|r|r|l|r|r|r!{\vrule width 2pt}l|c|c|c|c|c|}
			\hline
			&  & \multicolumn{18}{c!{\vrule width 2pt}}{Dataset}                                                                                                                  & \multicolumn{12}{c!{\vrule width 2pt}}{Machine Learning}                                                         & \multicolumn{9}{c!{\vrule width 2pt}}{Feature Type}                                      & \multicolumn{6}{c|}{Evaluation} \\
			\hline
			\begin{sideways}Year\end{sideways} & \begin{sideways}Study\end{sideways} & \begin{sideways}KDD99\end{sideways} & 
			\begin{sideways}NSL-KDD\end{sideways} & {\begin{sideways}ISCXIDS2012\end{sideways}} & {\begin{sideways}CICIDS2017\end{sideways}} & {\begin{sideways}CICIDS2018\end{sideways}} & {\begin{sideways}CICDDoS2019\end{sideways}} & {\begin{sideways}UNSW-NB15\end{sideways}} & {\begin{sideways}BoT-IoT\end{sideways}} & \begin{sideways}TON\_IoT\end{sideways} & {\begin{sideways}IoTNI\end{sideways}} & {\begin{sideways}IoT-23\end{sideways}} & {\begin{sideways}DS2OS\end{sideways}} & {\begin{sideways}N-BaIoT\end{sideways}} & {\begin{sideways}Private\end{sideways}} & {\begin{sideways}CIDDS-01\end{sideways}} & {\begin{sideways}Edge-IIoTset\end{sideways}} & {\begin{sideways}MQTT-IoTIDS20\end{sideways}} & {\begin{sideways}Other\end{sideways}} & {\begin{sideways}Bagging\end{sideways}} & \begin{sideways} Boosting\end{sideways} & {\begin{sideways}CNN\end{sideways}} & {\begin{sideways}Decision Tree\end{sideways}} & \begin{sideways}Ensemble Trees\end{sideways} & {\begin{sideways}kNN\end{sideways}} & {\begin{sideways}Linear Models\end{sideways}} & \begin{sideways}MLP\end{sideways} & {\begin{sideways}Naive Bayes\end{sideways}} & {\begin{sideways}RNN\end{sideways}} & {\begin{sideways}SVM\end{sideways}} & \begin{sideways}Transformer\end{sideways} & {\begin{sideways}Argus\end{sideways}} & {\begin{sideways} DS2OS\end{sideways}} & {\begin{sideways} Flowmeter\end{sideways}} & {\begin{sideways} KDD\end{sideways}} & {\begin{sideways} Kitsune\end{sideways}} & \begin{sideways} NetFlow\end{sideways} & {\begin{sideways} Other\end{sideways}} & {\begin{sideways} Packet Based\end{sideways}} & {\begin{sideways} Zeek\end{sideways}} & \begin{sideways}Confusion Matrix\end{sideways} & {\begin{sideways}Accuracy\end{sideways}} & \begin{sideways}Recall\end{sideways} & \begin{sideways}Precision\end{sideways} & {\begin{sideways}F1 Score\end{sideways}} & {\begin{sideways}AUC\end{sideways}} \\
			\hline
			
			\multirow{29}[0]{*}{\begin{sideways}2024\end{sideways}} & \cite{kavitha2024machine} &       & $\bullet$      &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & $\bullet$      &       & $\bullet$      & $\bullet$      & \multicolumn{1}{l|}{$\bullet$ } &       &       &       &       &       &       &       & \multicolumn{1}{l|}{$\bullet$ } &       &       &       &       &       &       & \cellcolor[rgb]{ .388,  .745,  .482}100 & \cellcolor[rgb]{ .388,  .745,  .482}100 & \cellcolor[rgb]{ .388,  .745,  .482}100 & \cellcolor[rgb]{ .388,  .745,  .482}100 &  \\
			\cline{2-47}          & \multirow{3}[0]{*}{ \cite{malini2024efficient}} &       &       &       &       &       &       & \multicolumn{1}{l|}{$\bullet$ } &       &       &       &       &       &       &       &       &       &       &       &       &       & \multicolumn{1}{l|}{$\bullet$ } &       &       &       &       & \multicolumn{1}{l|}{$\bullet$ } &       & \multicolumn{1}{l|}{$\bullet$ } &       &       & \multicolumn{1}{l|}{$\bullet$ } &       &       &       &       &       &       &       & \multicolumn{1}{l|}{$\bullet$ } & $\bullet$      & \multicolumn{1}{r}{\cellcolor[rgb]{ .996,  .914,  .514}100} & \multicolumn{1}{r}{\cellcolor[rgb]{ .996,  .894,  .51}99} & \multicolumn{1}{r}{\cellcolor[rgb]{ .996,  .886,  .51}99} & \cellcolor[rgb]{ .996,  .902,  .514}100 &  \\
			\cline{3-42}
			\cline{47-47}          &       & \multicolumn{1}{l|}{$\bullet$ } &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & \multicolumn{1}{l|}{$\bullet$ } &       &       &       &       & \multicolumn{1}{l|}{$\bullet$ } &       & \multicolumn{1}{l|}{$\bullet$ } &       &       &       &       &       & \multicolumn{1}{l|}{$\bullet$ } &       &       &       &       &       & $\bullet$      & \multicolumn{1}{r}{\cellcolor[rgb]{ .996,  .867,  .506}98.8} & \multicolumn{1}{r}{\cellcolor[rgb]{ .992,  .8,  .494}97} & \multicolumn{1}{r}{\cellcolor[rgb]{ .996,  .855,  .502}98} & \cellcolor[rgb]{ .988,  .749,  .482}96 &  \\
			\cline{3-42}\
		        &       &       & $\bullet$      &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & \multicolumn{1}{l|}{$\bullet$ } &       &       &       &       & \multicolumn{1}{l|}{$\bullet$ } &       & \multicolumn{1}{l|}{$\bullet$ } &       &       &       &       &       & \multicolumn{1}{l|}{$\bullet$ } &       &       &       &       &       & $\bullet$      & \multicolumn{1}{r}{\cellcolor[rgb]{ .992,  .843,  .502}98} & \multicolumn{1}{r}{\cellcolor[rgb]{ .992,  .839,  .502}98} & \multicolumn{1}{r}{\cellcolor[rgb]{ .996,  .867,  .506}99} & \cellcolor[rgb]{ .988,  .769,  .486}96 &  \\
			\cline{2-42}
			\cline{47-47}          & \cite{malathi2024enhancing} &       &       &       &       &       &       &       &       &       &       & \multicolumn{1}{l|}{$\bullet$ } &       &       &       &       &       &       &       &       & \multicolumn{1}{l|}{$\bullet$ } & \multicolumn{1}{l|}{$\bullet$ } & $\bullet$      & $\bullet$      &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & \multicolumn{1}{l|}{$\bullet$ } &       & \multicolumn{1}{r}{\cellcolor[rgb]{ .992,  .835,  .498}98} & \multicolumn{1}{r}{\cellcolor[rgb]{ .988,  .749,  .482}96} & \multicolumn{1}{r}{\cellcolor[rgb]{ .988,  .749,  .482}96} & \cellcolor[rgb]{ .992,  .792,  .49}97 &  \\
			\cline{2-47}          & \cite{vaisakhkrishnan2024guarding} &       &       &       &       &       &       &       &       & \multicolumn{1}{l|}{$\bullet$ } &       &       &       &       &       &       &       &       &       &       &       & \multicolumn{1}{l|}{$\bullet$ } &       &       &       &       & \multicolumn{1}{l|}{$\bullet$ } &       & \multicolumn{1}{l|}{$\bullet$ } &       & \multicolumn{1}{l|}{$\bullet$ } &       &       &       &       &       &       &       &       & \multicolumn{1}{l|}{$\bullet$ } &       & \cellcolor[rgb]{ .992,  .792,  .49}97 & \cellcolor[rgb]{ .98,  .624,  .459}93 & \cellcolor[rgb]{ .988,  .749,  .482}96 & \cellcolor[rgb]{ .984,  .667,  .467}94 &  \\
			\cline{2-47}          & \cite{kikissagbe2024machine} &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & \multicolumn{1}{l|}{$\bullet$ } &       &       &       & \multicolumn{1}{l|}{$\bullet$ } &       &       & $\bullet$      &       &       & \multicolumn{1}{l|}{$\bullet$ } &       &       & $\bullet$      &       &       &       &       &       &       &       &       & \multicolumn{1}{l|}{$\bullet$ } &       & $\bullet$      & \cellcolor[rgb]{ .388,  .745,  .482}100 & \cellcolor[rgb]{ .992,  .835,  .498}98 & \cellcolor[rgb]{ .996,  .878,  .506}99 & \cellcolor[rgb]{ .988,  .749,  .482}96 & \cellcolor[rgb]{ .996,  .878,  .506}99 \\
			\cline{2-47}          & \multirow{3}[0]{*}{\cite{sarhan2024feature}} &       &       &       &       &       &       & \multicolumn{1}{l|}{$\bullet$ } &       &       &       &       &       &       &       &       &       &       &       &       &       & \multicolumn{1}{l|}{$\bullet$ } & $\bullet$      &       &       & $\bullet$      & \multicolumn{1}{l|}{$\bullet$ } & $\bullet$      & \multicolumn{1}{l|}{$\bullet$ } &       &       & \multicolumn{1}{l|}{$\bullet$ } &       &       &       &       &       &       &       & \multicolumn{1}{l|}{$\bullet$ } &       & \cellcolor[rgb]{ .996,  .878,  .506}99 & \cellcolor[rgb]{ .98,  .58,  .451}92 &       & \cellcolor[rgb]{ .98,  .58,  .451}92 & \cellcolor[rgb]{ .988,  .749,  .482}96 \\
			\cline{3-47}          &       &       &       &       &       &       &       &       &       & \multicolumn{1}{l|}{$\bullet$ } &       &       &       &       &       &       &       &       &       &       &       & \multicolumn{1}{l|}{$\bullet$ } & $\bullet$      &       &       & $\bullet$      & \multicolumn{1}{l|}{$\bullet$ } & $\bullet$      & \multicolumn{1}{l|}{$\bullet$ } &       &       &       &       &       &       &       &       &       &       & \multicolumn{1}{l|}{$\bullet$ } &       & \cellcolor[rgb]{ .992,  .835,  .498}98 & \cellcolor[rgb]{ .992,  .835,  .498}98 &       & \cellcolor[rgb]{ .996,  .878,  .506}99 & \cellcolor[rgb]{ .992,  .835,  .498}98 \\
			\cline{3-47}          &       &       &       &       &       & \multicolumn{1}{l|}{$\bullet$ } &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & \multicolumn{1}{l|}{$\bullet$ } & $\bullet$      &       &       & $\bullet$      & \multicolumn{1}{l|}{$\bullet$ } & $\bullet$      & \multicolumn{1}{l|}{$\bullet$ } &       &       &       &       & $\bullet$      &       &       &       &       &       &       &       & \cellcolor[rgb]{ .992,  .835,  .498}98 & \cellcolor[rgb]{ .988,  .706,  .475}95 &       & \cellcolor[rgb]{ .984,  .667,  .467}94 & \cellcolor[rgb]{ .992,  .792,  .49}97 \\
			\cline{2-47}          & \multirow{2}[0]{*}{\cite{inuwa2024comparative}} &       &       &       &       &       &       &       &       & \multicolumn{1}{l|}{$\bullet$ } &       &       &       &       &       &       &       &       &       &       &       &       & $\bullet$      &       & $\bullet$      & $\bullet$      & \multicolumn{1}{l|}{$\bullet$ } &       &       & $\bullet$      &       &       &       &       &       &       &       &       &       & \multicolumn{1}{l|}{$\bullet$ } & $\bullet$      & \cellcolor[rgb]{ .388,  .745,  .482}\textbf{100} & \cellcolor[rgb]{ .388,  .745,  .482}100 & \cellcolor[rgb]{ .388,  .745,  .482}100 & \cellcolor[rgb]{ .388,  .745,  .482}100 & \cellcolor[rgb]{ .388,  .745,  .482}100 \\
			\cline{3-47}          &       &       &       &       &       &       &       &       & \multicolumn{1}{l|}{$\bullet$ } &       &       &       &       &       &       &       &       &       &       &       &       &       & $\bullet$      &       & $\bullet$      & $\bullet$      & \multicolumn{1}{l|}{$\bullet$ } &       &       & $\bullet$      &       & \multicolumn{1}{l|}{$\bullet$ } &       &       &       &       &       &       &       &       & $\bullet$      & \cellcolor[rgb]{ .388,  .745,  .482}\textbf{100} & \cellcolor[rgb]{ .388,  .745,  .482}100 & \cellcolor[rgb]{ .388,  .745,  .482}100 & \cellcolor[rgb]{ .388,  .745,  .482}100 & \cellcolor[rgb]{ .388,  .745,  .482}100 \\
			\cline{2-47}          & \cite{dos2024enhancing} &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & \multicolumn{1}{l|}{$\bullet$ } &       &       &       &       &       &       &       &       & \multicolumn{1}{l|}{$\bullet$ } &       &       &       &       &       &       &       &       &       &       &       & \multicolumn{1}{l|}{$\bullet$ } &       &       & \multicolumn{1}{r}{\cellcolor[rgb]{ .388,  .745,  .482}100} &       & \cellcolor[rgb]{ .388,  .745,  .482}100 &       &  \\
			\cline{2-47}          & \multirow{3}[0]{*}{\cite{cherfi2024exploring}} &       &       &       & \multicolumn{1}{l|}{$\bullet$ } &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & \multicolumn{1}{l|}{$\bullet$ } &       &       &       &       &       &       &       &       &       &       &       & $\bullet$      &       &       &       &       &       &       &       & \cellcolor[rgb]{ .388,  .745,  .482}100 & \cellcolor[rgb]{ .388,  .745,  .482}100 & \cellcolor[rgb]{ .388,  .745,  .482}100 & \cellcolor[rgb]{ .388,  .745,  .482}100 &  \\
			\cline{3-47}          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & \multicolumn{1}{l|}{$\bullet$ } &       &       &       &       & \multicolumn{1}{l|}{$\bullet$ } &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & \multicolumn{1}{l|}{$\bullet$ } &       &       & \cellcolor[rgb]{ .388,  .745,  .482}100 & \cellcolor[rgb]{ .388,  .745,  .482}100 & \cellcolor[rgb]{ .388,  .745,  .482}100 & \cellcolor[rgb]{ .388,  .745,  .482}100 &  \\
			\cline{3-47}          &       &       &       &       &       &       &       &       &       & \multicolumn{1}{l|}{$\bullet$ } &       &       &       &       &       &       &       &       &       &       &       & \multicolumn{1}{l|}{$\bullet$ } &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & \multicolumn{1}{l|}{$\bullet$ } &       & \cellcolor[rgb]{ .388,  .745,  .482}100 & \cellcolor[rgb]{ .388,  .745,  .482}100 & \cellcolor[rgb]{ .388,  .745,  .482}100 & \cellcolor[rgb]{ .388,  .745,  .482}100 &  \\
			\cline{2-47}          & \cite{htwe2024iot} &       &       &       &       &       &       &       &       &       &       & \multicolumn{1}{l|}{$\bullet$ } &       &       &       &       &       &       &       &       &       &       & $\bullet$      &       &       &       &       & $\bullet$      &       &       &       &       &       &       &       &       &       &       &       & \multicolumn{1}{l|}{$\bullet$ } & $\bullet$      & \cellcolor[rgb]{ .388,  .745,  .482}100 & \cellcolor[rgb]{ .388,  .745,  .482}100 & \cellcolor[rgb]{ .388,  .745,  .482}100 & \cellcolor[rgb]{ .388,  .745,  .482}100 &  \\
			\cline{2-47}          & \cite{ali2024hybrid} &       &       &       &       &       &       & \multicolumn{1}{l|}{$\bullet$ } &       &       &       &       &       &       &       &       &       &       &       &       &       & \multicolumn{1}{l|}{$\bullet$ } &       &       &       &       & \multicolumn{1}{l|}{$\bullet$ } &       & \multicolumn{1}{l|}{$\bullet$ } &       &       & \multicolumn{1}{l|}{$\bullet$ } &       &       &       &       &       &       &       & \multicolumn{1}{l|}{$\bullet$ } &       & \cellcolor[rgb]{ .992,  .792,  .49}97 & \cellcolor[rgb]{ .992,  .792,  .49}97 & \cellcolor[rgb]{ .992,  .792,  .49}97 & \cellcolor[rgb]{ .992,  .792,  .49}97 & \cellcolor[rgb]{ .996,  .878,  .506}99 \\
			\cline{2-47}          & \cite{brindha2024iot} &       &       &       &       &       &       & \multicolumn{1}{l|}{$\bullet$ } &       &       &       &       &       &       &       &       &       &       &       &       &       & \multicolumn{1}{l|}{$\bullet$ } &       &       &       &       &       &       & \multicolumn{1}{l|}{$\bullet$ } &       &       & \multicolumn{1}{l|}{$\bullet$ } &       &       &       &       &       &       &       & \multicolumn{1}{l|}{$\bullet$ } &       & \cellcolor[rgb]{ .976,  .537,  .443}91 & \cellcolor[rgb]{ .988,  .706,  .475}95 & \cellcolor[rgb]{ .976,  .537,  .443}91 & \cellcolor[rgb]{ .98,  .624,  .459}93 &  \\
			\cline{2-47}          & \cite{abbas2024evaluating} &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & \multicolumn{1}{l|}{$\bullet$ } &       &       & \multicolumn{1}{l|}{$\bullet$ } &       &       &       &       & \multicolumn{1}{l|}{$\bullet$ } &       & \multicolumn{1}{l|}{$\bullet$ } &       &       &       &       & $\bullet$      &       &       &       &       &       &       &       & \cellcolor[rgb]{ .992,  .792,  .49}97 & \cellcolor[rgb]{ .992,  .792,  .49}97 & \cellcolor[rgb]{ .992,  .792,  .49}97 & \cellcolor[rgb]{ .988,  .749,  .482}96 &  \\
			\cline{2-47}          & \cite{khan2024anomaly} &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & \multicolumn{1}{l|}{$\bullet$ } &       &       & \multicolumn{1}{l|}{$\bullet$ } &       & $\bullet$      &       & $\bullet$      & \multicolumn{1}{l|}{$\bullet$ } &       &       &       &       &       &       & $\bullet$      &       &       &       &       &       &       & $\bullet$      & \cellcolor[rgb]{ .388,  .745,  .482}100 & \cellcolor[rgb]{ .388,  .745,  .482}100 & \cellcolor[rgb]{ .388,  .745,  .482}100 & \cellcolor[rgb]{ .388,  .745,  .482}100 &  \\
			\cline{2-47}          & \cite{altulaihan2024anomaly} &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & \multicolumn{1}{l|}{$\bullet$ } &       &       &       & $\bullet$      & $\bullet$      & $\bullet$      &       &       &       &       & $\bullet$      &       &       &       & $\bullet$      &       &       &       &       &       &       & $\bullet$      & \cellcolor[rgb]{ .388,  .745,  .482}100 & \cellcolor[rgb]{ .388,  .745,  .482}100 & \cellcolor[rgb]{ .388,  .745,  .482}100 & \cellcolor[rgb]{ .388,  .745,  .482}100 &  \\
			\cline{2-47}          & \cite{gotarane2024hybrid} &       &       &       &       &       &       &       & \multicolumn{1}{l|}{$\bullet$ } &       &       &       &       &       &       &       &       &       &       &       &       &       &       & $\bullet$      &       & $\bullet$      & \multicolumn{1}{l|}{$\bullet$ } & $\bullet$      &       & $\bullet$      &       & \multicolumn{1}{l|}{$\bullet$ } &       &       &       &       &       &       &       &       &       & \cellcolor[rgb]{ .973,  .412,  .42}88 & \cellcolor[rgb]{ .988,  .749,  .482}96 & \cellcolor[rgb]{ .988,  .706,  .475}95 & \cellcolor[rgb]{ .988,  .706,  .475}95 &  \\
			\cline{2-47}          
            
            & 
            
            \multirow{3}[0]{*}{\cite{el2024using}} &       &       &       &       &       &       & \multicolumn{1}{l|}{$\bullet$ } &       &       &       &       &       &       &       &       &       &       &       &       & \multicolumn{1}{l|}{$\bullet$ } & \multicolumn{1}{l|}{$\bullet$ } & $\bullet$      &       &       &       & \multicolumn{1}{l|}{$\bullet$ } & $\bullet$      &       &       &       & \multicolumn{1}{l|}{$\bullet$ } &       &       &       &       &       &       &       & \multicolumn{1}{l|}{$\bullet$ } &       & \cellcolor[rgb]{ .388,  .745,  .482}100 & \cellcolor[rgb]{ .388,  .745,  .482}100 & \cellcolor[rgb]{ .388,  .745,  .482}100 & \cellcolor[rgb]{ .388,  .745,  .482}100 & \cellcolor[rgb]{ .388,  .745,  .482}100 \\
			\cline{3-47}          &       &       & $\bullet$      &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & \multicolumn{1}{l|}{$\bullet$ } & \multicolumn{1}{l|}{$\bullet$ } & $\bullet$      &       &       &       & \multicolumn{1}{l|}{$\bullet$ } & $\bullet$      &       &       &       &       &       & $\bullet$      &       &       &       &       &       &       &       & \cellcolor[rgb]{ .388,  .745,  .482}100 & \cellcolor[rgb]{ .388,  .745,  .482}100 & \cellcolor[rgb]{ .388,  .745,  .482}100 &       &  \\
			\cline{3-47}          &       &       &       &       &       &       &       & \multicolumn{1}{l|}{$\bullet$ } &       &       &       &       &       &       &       &       &       &       &       &       & \multicolumn{1}{l|}{$\bullet$ } & \multicolumn{1}{l|}{$\bullet$ } & $\bullet$      &       &       &       & \multicolumn{1}{l|}{$\bullet$ } & $\bullet$      &       &       &       & \multicolumn{1}{l|}{$\bullet$ } &       &       &       &       &       &       &       &       &       & \cellcolor[rgb]{ .996,  .878,  .506}99 & \cellcolor[rgb]{ .992,  .835,  .498}98 & \cellcolor[rgb]{ .988,  .749,  .482}96 &       &  \\
			\cline{2-47}          & \cite{gupta2024sustainable} &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & \multicolumn{1}{l|}{$\bullet$ } &       &       &       & $\bullet$      &       &       &       &       &       & \multicolumn{1}{l|}{$\bullet$ } & $\bullet$      &       &       &       &       &       &       &       &       & \multicolumn{1}{l|}{$\bullet$ } &       & $\bullet$      & \cellcolor[rgb]{ .388,  .745,  .482}100 & \cellcolor[rgb]{ .388,  .745,  .482}100 & \cellcolor[rgb]{ .388,  .745,  .482}100 & \cellcolor[rgb]{ .388,  .745,  .482}100 & \cellcolor[rgb]{ .388,  .745,  .482}100 \\
			\cline{2-47}          & \cite{dash2024enhancing} &       & $\bullet$      &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       & $\bullet$      & $\bullet$      & $\bullet$      & $\bullet$      &       & $\bullet$      &       & $\bullet$      &       &       &       & $\bullet$      &       &       &       &       &       &       & $\bullet$      & \cellcolor[rgb]{ .388,  .745,  .482}100 & \cellcolor[rgb]{ .388,  .745,  .482}100 & \cellcolor[rgb]{ .388,  .745,  .482}100 & \cellcolor[rgb]{ .388,  .745,  .482}100 & \cellcolor[rgb]{ .388,  .745,  .482}100 
			\\\cline{1-47}

	\end{tabular}
\begin{tabular}{rl|ll}
    \toprule
    \multicolumn{1}{l}{Feature} & Explanation  & Feature & Explanation  \\
    \midrule
    \multicolumn{1}{l}{ts} &    Time Stamp   &  ID     &  Source + Destination   \\
    \multicolumn{1}{l}{Ether\_dst} &    Destination MAC Address   &  pck\_size\_diff  &  the size difference of consecutive packets   \\
    \multicolumn{1}{l}{Ether\_src} &    Source MAC Address   &  pck\_size\_mean\_WE  &  EW (expanding windows) packet size mean   \\
    \multicolumn{1}{l}{IP\_src} &    Source IP Address   &  pck\_size\_std\_WE  &  EW packet size Std.   \\
    \multicolumn{1}{l}{IP\_dst} &    Destination IP Address   &  pck\_size\_sum\_of\_EW  &  EW packet size total.   \\
    \multicolumn{1}{l}{pck\_size} &    Packet (Frame) Size   &  ts\_diff  &  the time difference of consecutive packets   \\
    \multicolumn{1}{l}{Ether\_type} &    Ethernet Type   &  ts\_mean\_WE  &  EW packet time mean   \\
    \multicolumn{1}{l}{IP\_ihl} &    IP Internet Header Length   &  ts\_std\_WE  &  EW packet time Std.   \\
    \multicolumn{1}{l}{IP\_tos} &    IP type of service   &  ts\_sum\_of\_EW  &  EW packet time total.   \\
    \multicolumn{1}{l}{IP\_len} &    IP  Length   &  TCP\_window\_diff  &  TCP Windows size difference of consecutive packets   \\
    \multicolumn{1}{l}{IP\_MF} &    IP More Fragments   &  TCP\_window\_mean\_WE  &  EW TCP Windows size  mean   \\
    \multicolumn{1}{l}{IP\_id} &    IP identifier    &  TCP\_window\_std\_WE  &  EW TCP Windows size Std.   \\
    \multicolumn{1}{l}{IP\_chksum} &    IP Checksum    &  TCP\_window\_sum\_of\_EW  &  EW TCP Windows size total.   \\
    \multicolumn{1}{l}{IP\_DF} &    IP Don't Fragment   &  payload\_bytes\_diff  &  Payload bytes difference of consecutive packets   \\
    \multicolumn{1}{l}{IP\_frag} &    IP fragmentation   &  payload\_bytes\_mean\_WE  &  EW Payload bytes mean   \\
    \multicolumn{1}{l}{IP\_ttl} &    IP Time To Live   &  payload\_bytes\_std\_WE  &  EW Payload bytes  Std.   \\
    \multicolumn{1}{l}{IP\_proto} &    IP Protocols   &  payload\_bytes\_sum\_of\_EW  &  EW Payload bytes  total.   \\
    \multicolumn{1}{l}{TCP\_seq} &    TCP Sequence Number   &  entropy\_diff  &  Entropy difference of consecutive packets   \\
    \multicolumn{1}{l}{TCP\_ack} &    TCP Acknowledgment Number   &  entropy\_mean\_WE  &  EW Entropy mean   \\
    \multicolumn{1}{l}{TCP\_dataofs} &    TCP data ofset   &  entropy\_std\_WE  &  EW Entropy  Std.   \\
    \multicolumn{1}{l}{TCP\_flags} &    TCP Flags   &  entropy\_sum\_of\_EW  &  EW Entropy total.   \\
    \multicolumn{1}{l}{TCP\_FIN} &    FINished Flag   &  pck\_size\_mean\_2  &  RW (Rolling windows) packet size mean   \\
    \multicolumn{1}{l}{TCP\_SYN} &    Sync Flag   &  pck\_size\_std\_2  &  RW packet size Std. - Window size =2   \\
    \multicolumn{1}{l}{TCP\_RST} &    Reset Flag   &  ts\_mean\_2  &  RW packet time mean - Window size =2   \\
    \multicolumn{1}{l}{TCP\_PSH} &    Push Flag   &  ts\_std\_2  &  RW  packet time Std.- Window size =2   \\
    \multicolumn{1}{l}{TCP\_ACK} &    Acknowledgment Flag   &  TCP\_window\_mean\_2  &  RW TCP Windows size  mean - Window size =2   \\
    \multicolumn{1}{l}{TCP\_URG} &    Urgent Flag   &  TCP\_window\_std\_2  &  RW TCP Windows size Std. - Window size =2   \\
    \multicolumn{1}{l}{TCP\_ECE} &    ECE Flag   &  payload\_bytes\_mean\_2  &  RW Payload bytes mean - Window size =2   \\
    \multicolumn{1}{l}{TCP\_CWR} &    CWR Flag   &  payload\_bytes\_std\_2  &  RW Payload bytes  Std. - Window size =2   \\
    \multicolumn{1}{l}{TCP\_window} &    TCP Window Size   &  entropy\_mean\_2  &  RW Entropy mean - Window size =2   \\
    \multicolumn{1}{l}{TCP\_chksum} &    TCP Checksum    &  entropy\_std\_2  &  RW Entropy  Std. - Window size =2   \\
    \multicolumn{1}{l}{payload\_bytes} &    Payload size in Bytes   &  dport\_sum  &  EW Unique destination port number   \\
    \multicolumn{1}{l}{entropy} &    Payload Entropy   &  sport\_sum  &  EW Unique source port number   \\
    \multicolumn{1}{l}{Protocol} &    WireShark Protocol   &  TCP\_FIN\_sum  &  EW FINished Flag   \\
    \multicolumn{1}{l}{dst\_IP\_diversity} &    Number of  Destination IP  (by Source IP)   &  TCP\_FIN\_ratio  &  TCP\_FIN/TCP\_FIN\_sum   \\
    \multicolumn{1}{l}{dst\_port\_diversity} &    Number of  Destination Port (by Source IP)   &  sum    &  EW all TCP Flags   \\
    \multicolumn{1}{l}{ src\_IP\_diversity} &    Number of  Source IP (by destination IP)   &  TCP\_FIN\_SR  &  TCP\_FIN/sum   \\
    \multicolumn{1}{l}{dport} &    Destination Port Number   &  IP\_add\_count  &  Number of  Source IP (by destination MAC)   \\
          &         &  sport  &  Source Port Number   \\
    \bottomrule
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{llrr}
		\toprule
		Type  & Label & \multicolumn{1}{l}{Packets} & \multicolumn{1}{l}{Flows} \\
		\midrule
		\multicolumn{1}{p{10.835em}}{Normal} & Normal & 1,756,276 & 40,073 \\
		\midrule
		Mirai Botnet & Host Discovery (MHD)& 673   & \multirow{2}[2]{*}{22,192} \\
		Scanning & Host Discovery (SHD) & 2,454 &  \\
		\midrule
		Scanning & Port Scanning (PS) & 20,939 & \multirow{2}[2]{*}{53,073} \\
		Scanning & OS/Version Detection (OSD) & 1,817 &  \\
		\midrule
		Man in the Middle (MITM) & ARP Spoofing (ARPS)& 101,885 & 35,377 \\
		Denial of Service (DoS) & SYN Flooding (SYN) & 64,646 & 59,391 \\
		Mirai Botnet & Telnet Bruteforce (BF) & 1,924 & 121,181 \\
		Mirai Botnet & UDP Flooding (UDP)& 949,284 & 183,554 \\
		Mirai Botnet & ACK Flooding (ACK) & 75,632 & 55,124 \\
		Mirai Botnet & HTTP Flooding(HTTP)& 10,464 & 55,818 \\
		\bottomrule
	\end{tabular}
\begin{tabular}{llrrr}
    \toprule
    \multicolumn{1}{c}{\textbf{Dataset}} & \multicolumn{1}{c}{\textbf{Attack Type}} & \multicolumn{1}{p{3.72em}}{\textbf{Attack Samples}} & \multicolumn{1}{p{3.78em}}{\textbf{Benign Samples}} & \multicolumn{1}{p{6.72em}}{\textbf{Attack/Benign Ratio}} \\
    \midrule
    CV    & SYN Flooding & 9160  & 10835 & 0.85 \\
    CV    & HTTP Flooding & 800   & 19195 & 0.04 \\
    CV    & ACK Flooding & 1400  & 18595 & 0.08 \\
    CV    & UDP Flooding & 7835  & 12155 & 0.64 \\
    CV    & ARP   & 14995 & 4995  & 3.00 \\
    CV    & SP    & 1240  & 10000 & 0.12 \\
    CV    & BF    & 505   & 10000 & 0.05 \\
    CV    & OS    & 605   & 10000 & 0.06 \\
    CV    & SCHD  & 485   & 10000 & 0.05 \\
    CV    & MHDis & 205   & 9995  & 0.02 \\
    \midrule
    Session & SYN Flooding & 8526  & 11474 & 0.74 \\
    Session & HTTP Flooding & 764   & 13000 & 0.06 \\
    Session & ACK Flooding & 13897 & 6103  & 2.28 \\
    Session & UDP Flooding & 19378 & 622   & 31.15 \\
    Session & ARP   & 13211 & 6703  & 1.97 \\
    Session & SP    & 1230  & 6094  & 0.20 \\
    Session & BF    & 500   & 10000 & 0.05 \\
    Session & OS    & 50    & 9221  & 0.01 \\
    Session & SCHD  & 101   & 10000 & 0.01 \\
    Session & MHDis & 477   & 6094  & 0.08 \\
    \midrule
    Dataset & SYN Flooding & 10000 & 10000 & 1.00 \\
    Dataset & HTTP Flooding & 10000 & 10000 & 1.00 \\
    Dataset & ACK Flooding & 10000 & 10000 & 1.00 \\
    Dataset & UDP Flooding & 10000 & 10000 & 1.00 \\
    Dataset & ARP   & 10000 & 10000 & 1.00 \\
    Dataset & SP    & 4048  & 4818  & 0.84 \\
    Dataset & BF    & 312   & 261   & 1.20 \\
    Dataset & OS    & 10000 & 10000 & 1.00 \\
    Dataset & SCHD  & 210   & 10000 & 0.02 \\
    Dataset & MHDis & 488   & 10000 & 0.05 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{ccllllllllrr}
		\cmidrule{2-12}    \multirow{81}[22]{*}{\begin{sideways}Window approach CV results.\end{sideways}} & \multicolumn{1}{l}{Attack} & ML    & Accuracy & BalancedAcc & Precision & Recall & F1-Score & kappa & ROC   & \multicolumn{1}{l}{Train-T} & \multicolumn{1}{l}{Test-T} \\
		\cmidrule{2-12}          & \multirow{8}[2]{*}{ACK} & DT    & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 0.106 & 0.000 \\
		&       & KNN   & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 0.999±0.000 & 1.000±0.000 & 0.130  & 0.128 \\
		&       & LR    & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 0.437 & 0.000 \\
		&       & MLP   & 1.000±0.000 & 1.000±0.001 & 1.000±0.000 & 1.000±0.001 & 1.000±0.001 & 1.000±0.001 & 1.000±0.001 & 16.252 & 0.132 \\
		&       & NB    & 1.000±0.000 & 0.999±0.001 & 1.000±0.000 & 0.999±0.001 & 1.000±0.000 & 0.999±0.001 & 0.999±0.001 & 0.031 & 0.006 \\
		&       & RF    & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 0.999±0.000 & 1.000±0.000 & 5.534 & 0.103 \\
		&       & SVM   & 0.948±0.005 & 0.631±0.011 & 0.974±0.002 & 0.631±0.011 & 0.694±0.014 & 0.398±0.027 & 0.631±0.011 & 16.365 & 1.069 \\
		&       & XGB   & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 14.246 & 0.064 \\
		\cmidrule{2-12}          & \multirow{8}[2]{*}{ARP} & DT    & 0.995±0.001 & 0.994±0.002 & 0.993±0.002 & 0.994±0.002 & 0.994±0.002 & 0.987±0.004 & 0.994±0.002 & 0.440  & 0.003 \\
		&       & KNN   & 0.944±0.002 & 0.928±0.003 & 0.922±0.002 & 0.928±0.003 & 0.925±0.002 & 0.850±0.005 & 0.928±0.003 & 0.202 & 0.116 \\
		&       & LR    & 0.869±0.008 & 0.784±0.015 & 0.846±0.011 & 0.784±0.015 & 0.808±0.014 & 0.618±0.027 & 0.784±0.015 & 39.338 & 0.001 \\
		&       & MLP   & 0.760±0.059 & 0.651±0.063 & 0.758±0.103 & 0.651±0.063 & 0.642±0.053 & 0.315±0.089 & 0.651±0.063 & 16.574 & 0.015 \\
		&       & NB    & 0.759±0.007 & 0.529±0.004 & 0.705±0.050 & 0.529±0.004 & 0.494±0.009 & 0.082±0.012 & 0.529±0.004 & 0.027 & 0.013 \\
		&       & RF    & 0.998±0.001 & 0.997±0.001 & 0.997±0.001 & 0.997±0.001 & 0.997±0.001 & 0.994±0.002 & 0.997±0.001 & 11.375 & 0.091 \\
		&       & SVM   & 0.755±0.008 & 0.509±0.002 & 0.877±0.004 & 0.509±0.002 & 0.447±0.004 & 0.027±0.005 & 0.509±0.002 & 68.318 & 4.711 \\
		&       & XGB   & 0.998±0.001 & 0.997±0.001 & 0.997±0.001 & 0.997±0.001 & 0.997±0.001 & 0.994±0.002 & 0.997±0.001 & 14.762 & 0.042 \\
		\cmidrule{2-12}          & \multirow{8}[2]{*}{BF} & DT    & 1.000±0.000 & 0.999±0.002 & 0.999±0.002 & 0.999±0.002 & 0.999±0.001 & 0.999±0.002 & 0.999±0.002 & 0.159 & 0.003 \\
		&       & KNN   & 0.999±0.000 & 0.982±0.008 & 0.976±0.010 & 0.982±0.008 & 0.979±0.007 & 0.957±0.013 & 0.982±0.008 & 0.004 & 2.133 \\
		&       & LR    & 1.000±0.000 & 0.999±0.002 & 0.992±0.006 & 0.999±0.002 & 0.996±0.003 & 0.991±0.006 & 0.999±0.002 & 2.328 & 0.001 \\
		&       & MLP   & 0.989±0.005 & 0.929±0.060 & 0.951±0.022 & 0.929±0.060 & 0.938±0.039 & 0.875±0.078 & 0.929±0.060 & 53.638 & 0.033 \\
		&       & NB    & 0.972±0.001 & 0.659±0.031 & 0.577±0.019 & 0.659±0.031 & 0.602±0.023 & 0.205±0.046 & 0.659±0.031 & 0.025 & 0.008 \\
		&       & RF    & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 8.303 & 0.108 \\
		&       & SVM   & 0.995±0.001 & 0.951±0.014 & 0.998±0.001 & 0.951±0.014 & 0.973±0.008 & 0.946±0.016 & 0.951±0.014 & 2.791 & 0.520 \\
		&       & XGB   & 1.000±0.000 & 0.996±0.004 & 1.000±0.000 & 0.996±0.004 & 0.998±0.002 & 0.995±0.004 & 0.996±0.004 & 9.904 & 0.039 \\
		\cmidrule{2-12}          & \multirow{8}[2]{*}{HTTP} & DT    & 1.000±0.000 & 0.999±0.001 & 1.000±0.000 & 0.999±0.001 & 1.000±0.000 & 0.999±0.001 & 0.999±0.001 & 0.227 & 0.001 \\
		&       & KNN   & 1.000±0.000 & 0.998±0.001 & 0.998±0.001 & 0.998±0.001 & 0.998±0.001 & 0.996±0.001 & 0.998±0.001 & 0.257 & 0.550 \\
		&       & LR    & 0.999±0.001 & 0.997±0.002 &  0.999±0.008 & 0.997±0.002 & 0.994±0.005 & 0.988±0.009 & 0.997±0.002 & 1.618 & 0.002 \\
		&       & MLP   & 0.998±0.003 & 0.990±0.012 & 0.982±0.030 &  0.999±0.012 & 0.985±0.016 & 0.971±0.032 &  0.999±0.012 & 4.185 & 0.006 \\
		&       & NB    & 0.849±0.003 & 0.922±0.001 & 0.606±0.003 & 0.922±0.001 & 0.632±0.004 & 0.303±0.007 & 0.922±0.001 & 0.043 & 0.014 \\
		&       & RF    & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 9.788 & 0.129 \\
		&       & SVM   & 0.960±0.002 & 0.500±0.000 & 0.480±0.001 & 0.500±0.000 & 0.490±0.000 & 0.000±0.000 & 0.500±0.000 & 38.264 & 2.876 \\
		&       & XGB   & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 14.758 & 0.052 \\
		\cmidrule{2-12}          & \multirow{8}[2]{*}{MHD} & DT    & 1.000±0.000 & 0.998±0.007 &  0.999±0.014 & 0.998±0.007 & 0.994±0.007 & 0.987±0.015 & 0.998±0.007 & 0.130  & 0.000 \\
		&       & KNN   & 1.000±0.000 & 0.999±0.004 & 0.965±0.019 & 0.999±0.004 & 0.981±0.011 & 0.963±0.021 & 0.999±0.004 & 0.207 & 1.006 \\
		&       & LR    & 1.000±0.000 & 1.000±0.000 & 0.969±0.019 & 1.000±0.000 & 0.984±0.010 & 0.967±0.021 & 1.000±0.000 & 1.259 & 0.000 \\
		&       & MLP   & 1.000±0.001 & 0.996±0.013 & 0.995±0.008 & 0.996±0.013 & 0.995±0.008 & 0.990±0.015 & 0.996±0.013 & 321.473 & 0.157 \\
		&       & NB    & 0.972±0.001 & 0.986±0.000 & 0.537±0.006 & 0.986±0.000 & 0.562±0.010 & 0.134±0.020 & 0.986±0.000 & 0.044 & 0.017 \\
		&       & RF    & 1.000±0.000 & 1.000±0.000 & 0.992±0.009 & 1.000±0.000 & 0.996±0.004 & 0.992±0.009 & 1.000±0.000 & 2.198 & 0.107 \\
		&       & SVM   & 0.981±0.002 & 0.533±0.018 & 0.990±0.001 & 0.533±0.018 & 0.557±0.032 & 0.121±0.062 & 0.533±0.018 & 5.476 & 0.788 \\
		&       & XGB   & 1.000±0.000 & 1.000±0.000 & 0.993±0.012 & 1.000±0.000 & 0.996±0.006 & 0.992±0.013 & 1.000±0.000 & 21.24 & 0.063 \\
		\cmidrule{2-12}          & \multirow{8}[2]{*}{OS} & DT    & 1.000±0.000 & 0.999±0.002 & 0.998±0.002 & 0.999±0.002 & 0.999±0.001 & 0.997±0.002 & 0.999±0.002 & 0.321 & 0.003 \\
		&       & KNN   & 0.998±0.000 & 0.952±0.015 & 0.937±0.015 & 0.952±0.015 & 0.944±0.010 & 0.888±0.021 & 0.952±0.015 & 0.013 & 5.711 \\
		&       & LR    & 1.000±0.000 & 0.998±0.004 & 0.998±0.003 & 0.998±0.004 & 0.998±0.003 & 0.996±0.005 & 0.998±0.004 & 0.326 & 0.002 \\
		&       & MLP   & 0.943±0.006 & 0.500±0.000 & 0.471±0.003 & 0.500±0.000 & 0.485±0.001 & 0.000±0.001 & 0.500±0.000 & 151.776 & 0.053 \\
		&       & NB    & 0.931±0.001 & 0.965±0.001 &  0.560±0.006 & 0.965±0.001 &  0.590±0.010 & 0.202±0.018 & 0.965±0.001 & 0.061 & 0.018 \\
		&       & RF    & 0.999±0.002 & 0.966±0.093 & 0.997±0.004 & 0.966±0.093 & 0.975±0.067 & 0.951±0.134 & 0.966±0.093 & 0.090  & 0.008 \\
		&       & SVM   & 0.943±0.005 & 0.500±0.000 & 0.471±0.003 & 0.500±0.000 & 0.485±0.001 &  0.000±0.000 & 0.500±0.000 & 10.279 & 1.134 \\
		&       & XGB   & 1.000±0.000 & 0.998±0.002 & 0.998±0.002 & 0.998±0.002 & 0.998±0.001 & 0.997±0.002 & 0.998±0.002 & 3.201 & 0.035 \\
		\cmidrule{2-12}          & \multirow{8}[2]{*}{SHD} & DT    & 1.000±0.000 & 0.999±0.003 & 0.998±0.003 & 0.999±0.003 & 0.999±0.002 & 0.997±0.004 & 0.999±0.003 & 0.040  & 0.000 \\
		&       & KNN   & 1.000±0.000 & 1.000±0.000 & 0.997±0.004 & 1.000±0.000 & 0.998±0.002 & 0.997±0.004 & 1.000±0.000 & 0.054 & 0.046 \\
		&       & LR    & 1.000±0.000 & 0.999±0.001 & 0.997±0.003 & 0.999±0.001 & 0.998±0.002 & 0.996±0.004 & 0.999±0.001 & 0.165 & 0.000 \\
		&       & MLP   & 1.000±0.000 & 1.000±0.000 & 0.999±0.002 & 1.000±0.000 & 0.999±0.001 & 0.999±0.002 & 1.000±0.000 & 129.221 & 0.053 \\
		&       & NB    & 0.960±0.004 & 0.500±0.000 & 0.480±0.002 & 0.500±0.000 &  0.490±0.001 &  0.000±0.000 & 0.500±0.000 & 0.006 & 0.001 \\
		&       & RF    & 1.000±0.000 & 1.000±0.000 & 0.999±0.002 & 1.000±0.000 & 0.999±0.001 & 0.999±0.002 & 1.000±0.000 & 0.790  & 0.027 \\
		&       & SVM   & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 3.350  & 0.814 \\
		&       & XGB   & 1.000±0.000 & 1.000±0.000 & 0.998±0.004 & 1.000±0.000 & 0.999±0.002 & 0.998±0.004 & 1.000±0.000 & 0.735 & 0.008 \\
		\cmidrule{2-12}          & \multirow{8}[2]{*}{PS} & DT    & 1.000±0.000 & 0.999±0.001 & 1.000±0.000 & 0.999±0.001 & 1.000±0.001 & 0.999±0.001 & 0.999±0.001 & 0.008 & 0.000 \\
		&       & KNN   & 1.000±0.000 & 1.000±0.000 & 0.999±0.002 & 1.000±0.000 & 1.000±0.001 & 0.999±0.002 & 1.000±0.000 & 0.016 & 0.017 \\
		&       & LR    & 1.000±0.000 & 0.999±0.001 & 0.999±0.002 & 0.999±0.001 & 0.999±0.001 & 0.999±0.002 & 0.999±0.001 & 0.073 & 0.003 \\
		&       & MLP   & 1.000±0.000 & 1.000±0.001 & 1.000±0.000 & 1.000±0.001 & 1.000±0.000 & 1.000±0.001 & 1.000±0.001 & 7.311 & 0.016 \\
		&       & NB    &  0.999±0.001 & 0.994±0.001 & 0.953±0.006 & 0.994±0.001 & 0.972±0.004 & 0.945±0.008 & 0.994±0.001 & 0.003 & 0.002 \\
		&       & RF    & 1.000±0.001 & 0.999±0.003 & 0.999±0.002 & 0.999±0.003 & 0.999±0.002 & 0.998±0.003 & 0.999±0.003 & 0.013 & 0.000 \\
		&       & SVM   &  0.890±0.007 & 0.500±0.001 & 0.545±0.212 & 0.500±0.001 & 0.472±0.003 & 0.002±0.003 & 0.500±0.001 & 6.131 & 0.900 \\
		&       & XGB   & 1.000±0.000 & 0.999±0.001 & 1.000±0.001 & 0.999±0.001 & 0.999±0.001 & 0.999±0.001 & 0.999±0.001 & 2.479 & 0.012 \\
		\cmidrule{2-12}          & \multirow{8}[2]{*}{SYN} & DT    & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 0.999±0.000 & 1.000±0.000 & 0.033 & 0.001 \\
		&       & KNN   & 0.999±0.000 & 0.999±0.000 & 0.999±0.000 & 0.999±0.000 & 0.999±0.000 & 0.998±0.001 & 0.999±0.000 & 0.180  & 3.301 \\
		&       & LR    & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 0.999±0.001 & 1.000±0.000 & 0.079 & 0.001 \\
		&       & MLP   & 0.999±0.001 & 0.999±0.001 & 0.999±0.001 & 0.999±0.001 & 0.999±0.001 & 0.998±0.002 & 0.999±0.001 & 168.516 & 0.168 \\
		&       & NB    & 0.994±0.001 & 0.994±0.001 & 0.993±0.001 & 0.994±0.001 & 0.993±0.001 & 0.987±0.001 & 0.994±0.001 & 0.022 & 0.010 \\
		&       & RF    & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 0.999±0.000 & 1.000±0.000 & 2.135 & 0.083 \\
		&       & SVM   & 0.946±0.004 & 0.941±0.005 & 0.954±0.004 & 0.941±0.005 & 0.945±0.004 &  0.890±0.009 & 0.941±0.005 & 27.904 & 2.189 \\
		&       & XGB   & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 0.999±0.000 & 1.000±0.000 & 14.174 & 0.041 \\
		\cmidrule{2-12}          & \multirow{8}[2]{*}{UDP} & DT    & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 0.278 & 0.006 \\
		&       & KNN   & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 0.538 & 56.370 \\
		&       & LR    & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 2.819 & 0.007 \\
		&       & MLP   & 0.999±0.001 & 0.999±0.000 & 0.999±0.001 & 0.999±0.000 & 0.999±0.001 & 0.999±0.001 & 0.999±0.000 & 236.567 & 0.176 \\
		&       & NB    & 0.674±0.004 &  0.730±0.002 & 0.775±0.002 &  0.730±0.002 & 0.669±0.004 & 0.403±0.005 &  0.730±0.002 & 0.091 & 0.028 \\
		&       & RF    & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 3.728 & 0.127 \\
		&       & SVM   & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 0.076 & 0.003 \\
		&       & XGB   & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 38.689 & 0.121 \\
		\cmidrule{2-12}    \end{tabular}
\begin{tabular}{ccllllllllrr}
		\cmidrule{2-12}    \multirow{81}[22]{*}{\begin{sideways}Window approach Session results.\end{sideways}} & \multicolumn{1}{l}{Attack} & ML    & Accuracy & BalancedAcc & Precision & Recall & F1-Score & kappa & ROC   & \multicolumn{1}{l}{Train-T} & \multicolumn{1}{l}{Test-T} \\
		\cmidrule{2-12}          & \multirow{8}[2]{*}{ACK} & DT    & 1.000±0.000 & 1.000±0.000 & 0.999±0.000 & 1.000±0.000 & 0.999±0.000 & 0.999±0.001 & 1.000±0.000 & 0.021 & 0.002 \\
		&       & KNN   & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 0.999±0.000 & 1.000±0.000 & 0.032 & 0.190 \\
		&       & LR    & 1.000±0.000 & 1.000±0.000 & 0.999±0.000 & 1.000±0.000 & 1.000±0.000 & 0.999±0.000 & 1.000±0.000 & 0.098 & 0.003 \\
		&       & MLP   & 1.000±0.000 & 1.000±0.000 & 0.999±0.000 & 1.000±0.000 & 0.999±0.000 & 0.999±0.000 & 1.000±0.000 & 26.160 & 0.814 \\
		&       & NB    & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 0.999±0.000 & 1.000±0.000 & 0.003 & 0.012 \\
		&       & RF    & 0.999±0.000 & 1.000±0.000 & 0.999±0.000 & 1.000±0.000 & 0.999±0.000 & 0.998±0.000 & 1.000±0.000 & 1.113 & 0.169 \\
		&       & SVM   & 0.306±0.000 & 0.501±0.000 & 0.653±0.000 & 0.501±0.000 & 0.235±0.000 & 0.001±0.000 & 0.501±0.000 & 29.912 & 6.743 \\
		&       & XGB   & 1.000±0.000 & 1.000±0.000 & 0.999±0.000 & 1.000±0.000 & 1.000±0.000 & 0.999±0.000 & 1.000±0.000 & 2.940  & 0.065 \\
		\cmidrule{2-12}          & \multirow{8}[2]{*}{ARP} & DT    & 0.653±0.024 & 0.583±0.034 & 0.597±0.036 & 0.583±0.034 & 0.583±0.037 & 0.175±0.069 & 0.583±0.034 & 0.551 & 0.005 \\
		&       & KNN   & 0.688±0.000 & 0.604±0.000 & 0.641±0.000 & 0.604±0.000 & 0.607±0.000 & 0.23±0.000 & 0.604±0.000 & 0.271 & 0.664 \\
		&       & LR    & 0.661±0.011 & 0.636±0.011 & 0.629±0.011 & 0.636±0.011 & 0.631±0.011 & 0.264±0.022 & 0.636±0.011 & 57.483 & 0.003 \\
		&       & MLP   & 0.655±0.064 & 0.571±0.051 & 0.615±0.068 & 0.571±0.051 & 0.563±0.006 & 0.157±0.108 & 0.571±0.051 & 29.770 & 0.125 \\
		&       & NB    & 0.662±0.000 & 0.502±0.000 & 0.545±0.000 & 0.502±0.000 & 0.411±0.000 & 0.006±0.000 & 0.502±0.000 & 0.024 & 0.039 \\
		&       & RF    & 0.731±0.019 & 0.655±0.023 & 0.704±0.026 & 0.655±0.023 & 0.664±0.026 & 0.340±0.049 & 0.655±0.023 & 13.298 & 0.331 \\
		&       & SVM   & 0.674±0.000 & 0.516±0.000 & 0.835±0.000 & 0.516±0.000 & 0.432±0.000 & 0.041±0.000 & 0.516±0.000 & 184.752 & 36.351 \\
		&       & XGB   & 0.785±0.000 & 0.718±0.000 & 0.779±0.000 & 0.718±0.000 & 0.733±0.000 & 0.475±0.000 & 0.718±0.000 & 15.000    & 0.106 \\
		\cmidrule{2-12}          & \multirow{8}[2]{*}{BF} & DT    & 0.831±0.006 & 0.876±0.002 & 0.514±0.000 & 0.876±0.002 & 0.481±0.002 & 0.045±0.002 & 0.876±0.002 & 0.041 & 0.016 \\
		&       & KNN   & 0.998±0.000 & 0.987±0.000 & 0.877±0.000 & 0.987±0.000 & 0.925±0.000 & 0.850±0.000 & 0.987±0.000 & 0.002 & 2.146 \\
		&       & LR    & 0.896±0.002 & 0.911±0.001 & 0.523±0.000 & 0.911±0.001 & 0.516±0.001 & 0.078±0.001 & 0.911±0.001 & 0.270  & 0.005 \\
		&       & MLP   & 0.994±0.001 & 0.969±0.016 & 0.968±0.006 & 0.969±0.016 & 0.969±0.008 & 0.937±0.016 & 0.969±0.016 & 137.646 & 0.283 \\
		&       & NB    & 0.980±0.000 & 0.747±0.000 & 0.566±0.000 & 0.747±0.000 & 0.601±0.000 & 0.206±0.000 & 0.747±0.000 & 0.009 & 0.086 \\
		&       & RF    & 0.999±0.000 & 0.963±0.002 & 0.984±0.001 & 0.963±0.002 & 0.974±0.001 & 0.947±0.002 & 0.963±0.002 & 2.456 & 1.030 \\
		&       & SVM   & 0.995±0.000 & 0.948±0.000 & 0.997±0.000 & 0.948±0.000 & 0.971±0.000 & 0.943±0.000 & 0.948±0.000 & 7.031 & 3.603 \\
		&       & XGB   & 0.997±0.000 & 0.960±0.000 & 0.851±0.000 & 0.960±0.000 & 0.898±0.000 & 0.796±0.000 & 0.960±0.000 & 2.895 & 0.159 \\
\cmidrule{2-12}          & \multirow{8}[2]{*}{HTTP} & DT    & 0.999±0.002 & 0.988±0.014 & 0.999±0.001 & 0.988±0.014 & 0.993±0.008 & 0.987±0.015 & 0.988±0.014 & 0.035 & 0.003 \\
		&       & KNN   & 0.981±0.000 & 0.834±0.000 & 0.985±0.000 & 0.834±0.000 & 0.893±0.000 & 0.787±0.000 & 0.834±0.000 & 0.053 & 0.463 \\
		&       & LR    & 0.999±0.000 & 0.996±0.000 & 0.991±0.000 & 0.996±0.000 & 0.993±0.000 & 0.986±0.000 & 0.996±0.000 & 0.388 & 0.002 \\
		&       & MLP   & 0.987±0.006 & 0.901±0.061 & 0.974±0.026 & 0.901±0.061 & 0.930±0.038 & 0.860±0.076 & 0.901±0.061 & 5.933 & 0.035 \\
		&       & NB    & 0.562±0.000 & 0.768±0.000 & 0.556±0.000 & 0.768±0.000 & 0.450±0.000 & 0.114±0.000 & 0.768±0.000 & 0.012 & 0.008 \\
		&       & RF    & 0.999±0.000 & 0.992±0.000 & 1.000±0.000 & 0.992±0.000 & 0.996±0.000 & 0.992±0.000 & 0.992±0.000 & 1.955 & 0.078 \\
		&       & SVM   & 0.944±0.000 & 0.500±0.000 & 0.472±0.000 & 0.500±0.000 & 0.486±0.000 & 0.000±0.000 & 0.500±0.000 & 77.398 & 14.51 \\
		&       & XGB   & 0.999±0.000 & 0.992±0.000 & 1.000±0.000 & 0.992±0.000 & 0.996±0.000 & 0.992±0.000 & 0.992±0.000 & 3.645 & 0.029 \\
		\cmidrule{2-12}          & \multirow{8}[2]{*}{MHD} & DT    & 0.970±0.032 & 0.794±0.221 & 0.975±0.029 & 0.794±0.221 & 0.808±0.225 & 0.626±0.436 & 0.794±0.221 & 0.017 & 0.000 \\
		&       & KNN   & 0.998±0.000 & 0.999±0.000 & 0.986±0.000 & 0.999±0.000 & 0.992±0.000 & 0.984±0.000 & 0.999±0.000 & 0.020  & 0.355 \\
		&       & LR    & 0.998±0.000 & 0.999±0.000 & 0.989±0.000 & 0.999±0.000 & 0.994±0.000 & 0.988±0.000 & 0.999±0.000 & 0.141 & 0.003 \\
		&       & MLP   & 0.998±0.000 & 0.999±0.000 & 0.988±0.000 & 0.999±0.000 & 0.994±0.000 & 0.987±0.001 & 0.999±0.000 & 311.831 & 0.520 \\
		&       & NB    & 0.917±0.000 & 0.955±0.000 & 0.734±0.000 & 0.955±0.000 & 0.795±0.000 & 0.597±0.000 & 0.955±0.000 & 0.006 & 0.005 \\
		&       & RF    & 0.995±0.000 & 0.964±0.001 & 0.996±0.000 & 0.964±0.001 & 0.980±0.001 & 0.959±0.001 & 0.964±0.001 & 0.365 & 0.043 \\
		&       & SVM   & 0.934±0.000 & 0.555±0.000 & 0.888±0.000 & 0.555±0.000 & 0.581±0.000 & 0.182±0.000 & 0.555±0.000 & 14.811 & 3.674 \\
		&       & XGB   & 0.959±0.000 & 0.719±0.000 & 0.977±0.000 & 0.719±0.000 & 0.793±0.000 & 0.59±0.000 & 0.719±0.000 & 3.092 & 0.024 \\
		\cmidrule{2-12}          & \multirow{8}[2]{*}{OS} & DT    & 0.997±0.000 & 0.988±0.000 & 0.824±0.000 & 0.988±0.000 & 0.890±0.000 & 0.779±0.000 & 0.988±0.000 & 0.06  & 0.007 \\
		&       & KNN   & 0.863±0.000 & 0.840±0.000 & 0.515±0.000 & 0.840±0.000 & 0.493±0.000 & 0.050±0.000 & 0.840±0.000 & 0.002 & 1.207 \\
		&       & LR    & 0.997±0.000 & 0.996±0.004 & 0.815±0.007 & 0.996±0.004 & 0.885±0.006 & 0.770±0.011 & 0.996±0.004 & 0.050  & 0.003 \\
		&       & MLP   & 0.966±0.086 & 0.486±0.043 & 0.497±0.000 & 0.486±0.043 & 0.490±0.025 & 0.003±0.003 & 0.486±0.043 & 211.455 & 0.197 \\
		&       & NB    & 0.325±0.000 & 0.326±0.000 & 0.496±0.000 & 0.326±0.000 & 0.247±0.000 & 0.005±0.000 & 0.326±0.000 & 0.016 & 0.020 \\
		&       & RF    & 0.994±0.004 & 0.867±0.202 & 0.747±0.150 & 0.867±0.202 & 0.784±0.157 & 0.568±0.314 & 0.867±0.202 & 0.020  & 0.002 \\
		&       & SVM   & 0.995±0.000 & 0.500±0.000 & 0.497±0.000 & 0.500±0.000 & 0.499±0.000 & 0.000±0.000 & 0.500±0.000 & 39.534 & 8.556 \\
		&       & XGB   & 0.997±0.000 & 0.988±0.000 & 0.824±0.000 & 0.988±0.000 & 0.890±0.000 & 0.779±0.000 & 0.988±0.000 & 0.712 & 0.025 \\
		\cmidrule{2-12}          & \multirow{8}[2]{*}{SHD} & DT    & 1.000±0.000 & 0.877±0.153 & 0.908±0.147 & 0.877±0.153 & 0.890±0.150 & 0.780±0.299 & 0.877±0.153 & 0.044 & 0.016 \\
		&       & KNN   & 0.999±0.000 & 0.658±0.000 & 1.000±0.000 & 0.658±0.000 & 0.740±0.000 & 0.481±0.000 & 0.658±0.000 & 0.055 & 2.050 \\
		&       & LR    & 0.997±0.000 & 0.677±0.000 & 0.581±0.000 & 0.677±0.000 & 0.611±0.000 & 0.222±0.000 & 0.677±0.000 & 0.180  & 0.005 \\
		&       & MLP   & 0.991±0.003 & 0.556±0.150 & 0.592±0.205 & 0.556±0.150 & 0.560±0.152 & 0.124±0.302 & 0.556±0.150 & 149.257 & 0.230 \\
		&       & NB    & 0.996±0.000 & 0.998±0.000 & 0.616±0.000 & 0.998±0.000 & 0.687±0.000 & 0.375±0.000 & 0.998±0.000 & 0.009 & 0.086 \\
		&       & RF    & 0.999±0.000 & 0.735±0.052 & 1.000±0.000 & 0.735±0.052 & 0.816±0.047 & 0.633±0.094 & 0.735±0.052 & 0.868 & 0.440 \\
		&       & SVM   & 0.990±0.000 & 0.500±0.000 & 0.495±0.000 & 0.500±0.000 & 0.497±0.000 & 0.000±0.000 & 0.500±0.000 & 9.767 & 6.008 \\
		&       & XGB   & 1.000±0.000 & 0.946±0.000 & 0.964±0.000 & 0.946±0.000 & 0.954±0.000 & 0.909±0.000 & 0.946±0.000 & 0.595 & 0.104 \\
		\cmidrule{2-12}          & \multirow{8}[2]{*}{PS} & DT    & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 0.012 & 0.002 \\
		&       & KNN   & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 0.025 & 0.053 \\
		&       & LR    & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 0.066 & 0.000 \\
		&       & MLP   & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 13.383 & 0.095 \\
		&       & NB    & 0.978±0.000 & 0.987±0.000 & 0.942±0.000 & 0.987±0.000 & 0.963±0.000 & 0.925±0.000 & 0.987±0.000 & 0.003 & 0.002 \\
		&       & RF    & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 0.013 & 0.003 \\
		&       & SVM   & 0.861±0.000 & 0.586±0.000 & 0.928±0.000 & 0.586±0.000 & 0.608±0.000 & 0.256±0.000 & 0.586±0.000 & 13.930 & 4.091 \\
		&       & XGB   & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 0.999±0.000 & 1.000±0.000 & 1.850  & 0.016 \\
		\cmidrule{2-12}          & \multirow{8}[2]{*}{SYN} & DT    & 0.999±0.000 & 0.999±0.000 & 0.999±0.000 & 0.999±0.000 & 0.999±0.000 & 0.998±0.000 & 0.999±0.000 & 0.018 & 0.002 \\
		&       & KNN   & 0.997±0.000 & 0.997±0.000 & 0.996±0.000 & 0.997±0.000 & 0.997±0.000 & 0.993±0.000 & 0.997±0.000 & 0.113 & 9.999 \\
		&       & LR    & 0.993±0.008 & 0.994±0.007 & 0.993±0.009 & 0.994±0.007 & 0.993±0.009 & 0.987±0.017 & 0.994±0.007 & 0.053 & 0.004 \\
		&       & MLP   & 0.997±0.001 & 0.997±0.001 & 0.996±0.001 & 0.997±0.001 & 0.997±0.001 & 0.993±0.001 & 0.997±0.001 & 369.283 & 1.311 \\
		&       & NB    & 0.993±0.000 & 0.994±0.000 & 0.992±0.000 & 0.994±0.000 & 0.993±0.000 & 0.986±0.000 & 0.994±0.000 & 0.017 & 0.045 \\
		&       & RF    & 0.999±0.000 & 0.999±0.000 & 0.999±0.000 & 0.999±0.000 & 0.999±0.000 & 0.998±0.000 & 0.999±0.000 & 1.196 & 0.333 \\
		&       & SVM   & 0.953±0.000 & 0.945±0.000 & 0.962±0.000 & 0.945±0.000 & 0.951±0.000 & 0.902±0.000 & 0.945±0.000 & 66.502 & 15.793 \\
		&       & XGB   & 0.999±0.000 & 0.999±0.000 & 0.999±0.000 & 0.999±0.000 & 0.999±0.000 & 0.998±0.000 & 0.999±0.000 & 9.864 & 0.146 \\
		\cmidrule{2-12}          & \multirow{8}[2]{*}{UDP} & DT    & 0.913±0.183 & 0.955±0.094 & 0.907±0.197 & 0.955±0.094 & 0.884±0.245 & 0.814±0.392 & 0.955±0.094 & 0.036 & 0.056 \\
		&       & KNN   & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 0.062 & 196.800 \\
		&       & LR    & 1.000±0.000 & 0.999±0.000 & 1.000±0.000 & 0.999±0.000 & 1.000±0.000 & 0.999±0.000 & 0.999±0.000 & 0.399 & 0.022 \\
		&       & MLP   & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 478.953 & 1.236 \\
		&       & NB    & 0.998±0.000 & 0.969±0.000 & 0.999±0.000 & 0.969±0.000 & 0.983±0.000 & 0.967±0.000 & 0.969±0.000 & 0.013 & 0.340 \\
		&       & RF    & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 0.454 & 1.509 \\
		&       & SVM   & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 0.149 & 0.025 \\
		&       & XGB   & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 5.069 & 0.547 \\
		\cmidrule{2-12}    \end{tabular}
\begin{tabular}{ccllllllllrr}
		\cmidrule{2-12}    \multirow{81}[22]{*}{\begin{sideways}Window approach Test results.\end{sideways}} & \multicolumn{1}{l}{Attack} & ML    & Accuracy & BalancedAcc & Precision & Recall & F1-Score & kappa & ROC   & \multicolumn{1}{l}{Train-T} & \multicolumn{1}{l}{Test-T} \\
		\cmidrule{2-12}          & \multirow{8}[2]{*}{ACK} & DT    & 0.920±0.229 & 0.945±0.156 & 0.900±0.269 & 0.945±0.156 & 0.912±0.246 & 0.882±0.310 & 0.945±0.156 & 0.018 & 0.006 \\
		&       & KNN   & 0.269±0.000 & 0.500±0.000 & 0.134±0.000 & 0.500±0.000 & 0.212±0.000 & 0.000±0.000 & 0.500±0.000 & 0.029 & 1.555 \\
		&       & LR    & 0.989±0.000 & 0.992±0.000 & 0.980±0.000 & 0.992±0.000 & 0.986±0.000 & 0.972±0.000 & 0.992±0.000 & 0.084 & 0.001 \\
		&       & MLP   & 0.500±0.000 & 0.500±0.000 & 0.250±0.000 & 0.500±0.000 & 0.333±0.000 & 0.000±0.000 & 0.500±0.000 & 20.468 & 0.613 \\
		&       & NB    & 0.269±0.000 & 0.500±0.000 & 0.134±0.000 & 0.500±0.000 & 0.212±0.000 & 0.000±0.000 & 0.500±0.000 & 0.006 & 0.011 \\
		&       & RF    & 0.991±0.000 & 0.994±0.000 & 0.984±0.000 & 0.994±0.000 & 0.989±0.000 & 0.978±0.000 & 0.994±0.000 & 0.941 & 0.296 \\
		&       & SVM   & 0.500±0.000 & 0.500±0.000 & 0.250±0.000 & 0.500±0.000 & 0.333±0.000 & 0.000±0.000 & 0.500±0.000 & 30.356 & 6.798 \\
		&       & XGB   & 0.991±0.000 & 0.994±0.000 & 0.985±0.000 & 0.994±0.000 & 0.989±0.000 & 0.978±0.000 & 0.994±0.000 & 1.745 & 0.082 \\
		\cmidrule{2-12}          & \multirow{8}[2]{*}{ARP} & DT    & 0.521±0.021 & 0.503±0.034 & 0.444±0.127 & 0.503±0.034 & 0.454±0.084 & 0.004±0.071 & 0.503±0.034 & 0.680  & 1.131 \\
		&       & KNN   & 0.519±0.000 & 0.478±0.000 & 0.266±0.000 & 0.478±0.000 & 0.341±0.000 & 0.048±0.000 & 0.478±0.000 & 0.306 & 98.193 \\
		&       & LR    & 0.615±0.065 & 0.611±0.092 & 0.653±0.116 & 0.611±0.092 & 0.567±0.103 & 0.214±0.174 & 0.611±0.092 & 77.085 & 0.397 \\
		&       & MLP   & 0.513±0.019 & 0.513±0.019 & 0.708±0.065 & 0.513±0.019 & 0.373±0.063 & 0.026±0.038 & 0.513±0.019 & 24.572 & 0.091 \\
		&       & NB    & 0.490±0.000 & 0.451±0.000 & 0.259±0.000 & 0.451±0.000 & 0.329±0.000 & 0.105±0.000 & 0.451±0.000 & 0.027 & 4.659 \\
		&       & RF    & 0.527±0.002 & 0.485±0.002 & 0.268±0.000 & 0.485±0.002 & 0.345±0.001 & 0.032±0.004 & 0.485±0.002 & 18.588 & 45.121 \\
		&       & SVM   & 0.500±0.000 & 0.500±0.000 & 0.250±0.000 & 0.500±0.000 & 0.333±0.000 & 0.000±0.000 & 0.500±0.000 & 194.755 & 41.650 \\
		&       & XGB   & 0.536±0.000 & 0.494±0.000 & 0.270±0.000 & 0.494±0.000 & 0.349±0.000 & 0.013±0.000 & 0.494±0.000 & 11.910 & 4.855 \\
		\cmidrule{2-12}          & \multirow{8}[2]{*}{BF} & DT    & 0.476±0.039 & 0.519±0.036 & 0.633±0.214 & 0.519±0.036 & 0.351±0.070 & 0.036±0.067 & 0.519±0.036 & 0.038 & 0.000\\
		&       & KNN   & 0.574±0.000 & 0.609±0.000 & 0.758±0.000 & 0.609±0.000 & 0.520±0.000 & 0.202±0.000 & 0.609±0.000 & 0.005 & 0.042 \\
		&       & LR    & 0.502±0.004 & 0.543±0.004 & 0.739±0.001 & 0.543±0.004 & 0.402±0.007 & 0.079±0.007 & 0.543±0.004 & 0.242 & 0.000\\
		&       & MLP   & 0.545±0.047 & 0.578±0.042 & 0.677±0.062 & 0.578±0.042 & 0.486±0.072 & 0.146±0.080 & 0.578±0.042 & 82.584 & 0.009 \\
		&       & NB    & 0.745±0.000 & 0.766±0.000 & 0.821±0.000 & 0.766±0.000 & 0.738±0.000 & 0.509±0.000 & 0.766±0.000 & 0.006 & 0.000\\
		&       & RF    & 0.457±0.000 & 0.502±0.000 & 0.728±0.000 & 0.502±0.000 & 0.317±0.000 & 0.003±0.000 & 0.502±0.000 & 2.283 & 0.024 \\
		&       & SVM   & 0.455±0.000 & 0.500±0.000 & 0.228±0.000 & 0.500±0.000 & 0.313±0.000 & 0.000±0.000 & 0.500±0.000 & 7.066 & 0.193 \\
		&       & XGB   & 0.455±0.000 & 0.500±0.000 & 0.228±0.000 & 0.500±0.000 & 0.313±0.000 & 0.000±0.000 & 0.500±0.000 & 2.904 & 0.005 \\
		\cmidrule{2-12}          & \multirow{8}[2]{*}{HTTP} & DT    & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 0.032 & 0.030 \\
		&       & KNN   & 0.473±0.000 & 0.520±0.000 & 0.730±0.000 & 0.520±0.000 & 0.355±0.000 & 0.037±0.000 & 0.520±0.000 & 0.046 & 6.081 \\
		&       & LR    & 0.450±0.000 & 0.500±0.000 & 0.225±0.000 & 0.500±0.000 & 0.310±0.000 & 0.000±0.000 & 0.500±0.000 & 0.335 & 0.013 \\
		&       & MLP   & 0.527±0.022 & 0.527±0.022 & 0.757±0.006 & 0.527±0.022 & 0.388±0.044 & 0.053±0.043 & 0.527±0.022 & 4.813 & 0.039 \\
		&       & NB    & 0.473±0.000 & 0.521±0.000 & 0.714±0.000 & 0.521±0.000 & 0.356±0.000 & 0.037±0.000 & 0.521±0.000 & 0.011 & 0.121 \\
		&       & RF    & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.803 & 1.537 \\
		&       & SVM   & 0.500±0.000 & 0.500±0.000 & 0.250±0.000 & 0.500±0.000 & 0.333±0.000 & 0.000±0.000 & 0.500±0.000 & 78.257 & 21.362 \\
		&       & XGB   & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 2.135 & 0.219 \\
		\cmidrule{2-12}          & \multirow{8}[2]{*}{MHD} & DT    & 0.982±0.017 & 0.770±0.218 & 0.986±0.013 & 0.770±0.218 & 0.795±0.204 & 0.595±0.403 & 0.770±0.218 & 0.020  & 0.003 \\
		&       & KNN   & 0.999±0.000 & 0.999±0.000 & 0.987±0.000 & 0.999±0.000 & 0.993±0.000 & 0.986±0.000 & 0.999±0.000 & 0.025 & 0.475 \\
		&       & LR    & 1.000±0.000 & 1.000±0.000 & 0.997±0.000 & 1.000±0.000 & 0.998±0.000 & 0.997±0.000 & 1.000±0.000 & 0.230  & 0.002 \\
		&       & MLP   & 0.999±0.000 & 1.000±0.000 & 0.990±0.004 & 1.000±0.000 & 0.995±0.002 & 0.990±0.005 & 1.000±0.000 & 316.916 & 0.821 \\
		&       & NB    & 0.964±0.000 & 0.981±0.000 & 0.760±0.000 & 0.981±0.000 & 0.833±0.000 & 0.668±0.000 & 0.981±0.000 & 0.007 & 0.008 \\
		&       & RF    & 0.998±0.001 & 0.973±0.007 & 0.998±0.000 & 0.973±0.007 & 0.985±0.004 & 0.970±0.008 & 0.973±0.007 & 0.480  & 0.075 \\
		&       & SVM   & 0.959±0.000 & 0.554±0.000 & 0.979±0.000 & 0.554±0.000 & 0.587±0.000 & 0.189±0.000 & 0.554±0.000 & 14.813 & 5.792 \\
		&       & XGB   & 0.979±0.000 & 0.732±0.000 & 0.987±0.000 & 0.732±0.000 & 0.811±0.000 & 0.623±0.000 & 0.732±0.000 & 4.638 & 0.067 \\
		\cmidrule{2-12}          & \multirow{8}[2]{*}{OS} & DT    & 0.597±0.012 & 0.757±0.001 & 0.616±0.000 & 0.757±0.001 & 0.542±0.008 & 0.223±0.006 & 0.757±0.001 & 0.087 & 0.031 \\
		&       & KNN   & 0.785±0.000 & 0.464±0.000 & 0.452±0.000 & 0.464±0.000 & 0.457±0.000 & 0.082±0.000 & 0.464±0.000 & 0.006 & 7.621 \\
		&       & LR    & 0.774±0.044 & 0.862±0.025 & 0.681±0.023 & 0.862±0.025 & 0.691±0.041 & 0.423±0.065 & 0.862±0.025 & 0.073 & 0.011 \\
		&       & MLP   & 0.486±0.055 & 0.486±0.055 & 0.348±0.208 & 0.486±0.055 & 0.332±0.033 & 0.028±0.111 & 0.486±0.055 & 183.464 & 0.379 \\
		&       & NB    & 0.724±0.000 & 0.449±0.000 & 0.459±0.000 & 0.449±0.000 & 0.453±0.000 & 0.090±0.000 & 0.449±0.000 & 0.017 & 0.185 \\
		&       & RF    & 0.826±0.111 & 0.639±0.146 & 0.698±0.127 & 0.639±0.146 & 0.618±0.119 & 0.266±0.227 & 0.639±0.146 & 0.031 & 0.066 \\
		&       & SVM   & 0.500±0.000 & 0.500±0.000 & 0.250±0.000 & 0.500±0.000 & 0.333±0.000 & 0.000±0.000 & 0.500±0.000 & 37.010 & 17.52 \\
		&       & XGB   & 0.610±0.000 & 0.758±0.000 & 0.616±0.000 & 0.758±0.000 & 0.551±0.000 & 0.230±0.000 & 0.758±0.000 & 1.039 & 0.259 \\
		\cmidrule{2-12}          & \multirow{8}[2]{*}{SHD} & DT    & 0.999±0.000 & 0.897±0.098 & 0.897±0.002 & 0.897±0.098 & 0.889±0.072 & 0.778±0.144 & 0.897±0.098 & 0.059 & 0.022 \\
		&       & KNN   & 0.998±0.000 & 0.676±0.000 & 0.968±0.000 & 0.676±0.000 & 0.756±0.000 & 0.512±0.000 & 0.676±0.000 & 0.078 & 1.901 \\
		&       & LR    & 0.989±0.000 & 0.971±0.000 & 0.583±0.000 & 0.971±0.000 & 0.639±0.000 & 0.281±0.000 & 0.971±0.000 & 0.288 & 0.007 \\
		&       & MLP   & 0.989±0.007 & 0.733±0.163 & 0.972±0.027 & 0.733±0.163 & 0.781±0.158 & 0.564±0.314 & 0.733±0.163 & 150.392 & 0.233 \\
		&       & NB    & 0.995±0.000 & 0.997±0.000 & 0.647±0.000 & 0.997±0.000 & 0.726±0.000 & 0.453±0.000 & 0.997±0.000 & 0.010  & 0.113 \\
		&       & RF    & 0.998±0.000 & 0.621±0.030 & 0.910±0.071 & 0.621±0.030 & 0.684±0.031 & 0.368±0.061 & 0.621±0.030 & 1.147 & 0.543 \\
		&       & SVM   & 0.979±0.000 & 0.500±0.000 & 0.490±0.000 & 0.500±0.000 & 0.495±0.000 & 0.000±0.000 & 0.500±0.000 & 8.656 & 5.830 \\
		&       & XGB   & 0.999±0.000 & 0.928±0.000 & 0.896±0.000 & 0.928±0.000 & 0.912±0.000 & 0.823±0.000 & 0.928±0.000 & 0.976 & 0.176 \\
		\cmidrule{2-12}          & \multirow{8}[2]{*}{PS} & DT    & 0.898±0.068 & 0.903±0.067 & 0.916±0.054 & 0.903±0.067 & 0.896±0.070 & 0.797±0.136 & 0.903±0.067 & 0.014 & 0.000\\
		&       & KNN   & 0.997±0.000 & 0.997±0.000 & 0.997±0.000 & 0.997±0.000 & 0.997±0.000 & 0.994±0.000 & 0.997±0.000 & 0.020  & 0.042 \\
		&       & LR    & 0.997±0.000 & 0.997±0.000 & 0.997±0.000 & 0.997±0.000 & 0.997±0.000 & 0.994±0.000 & 0.997±0.000 & 0.069 & 0.000\\
		&       & MLP   & 0.997±0.000 & 0.997±0.000 & 0.997±0.000 & 0.997±0.000 & 0.997±0.000 & 0.994±0.000 & 0.997±0.000 & 8.699 & 0.074 \\
		&       & NB    & 0.972±0.000 & 0.974±0.000 & 0.971±0.000 & 0.974±0.000 & 0.971±0.000 & 0.943±0.000 & 0.974±0.000 & 0.000     & 0.002 \\
		&       & RF    & 0.863±0.000 & 0.874±0.000 & 0.884±0.000 & 0.874±0.000 & 0.862±0.000 & 0.730±0.000 & 0.874±0.000 & 0.010  & 0.003 \\
		&       & SVM   & 0.592±0.000 & 0.554±0.000 & 0.783±0.000 & 0.554±0.000 & 0.461±0.000 & 0.116±0.000 & 0.554±0.000 & 13.858 & 4.933 \\
		&       & XGB   & 0.945±0.000 & 0.949±0.000 & 0.946±0.000 & 0.949±0.000 & 0.945±0.000 & 0.890±0.000 & 0.949±0.000 & 1.438 & 0.014 \\
		\cmidrule{2-12}          & \multirow{8}[2]{*}{SYN} & DT    & 0.943±0.181 & 0.950±0.158 & 0.971±0.091 & 0.950±0.158 & 0.930±0.221 & 0.900±0.315 & 0.950±0.158 & 0.016 & 0.180 \\
		&       & KNN   & 0.425±0.000 & 0.500±0.000 & 0.212±0.000 & 0.500±0.000 & 0.298±0.000 & 0.000±0.000 & 0.500±0.000 & 0.104 & 66.594 \\
		&       & LR    & 0.982±0.053 & 0.980±0.062 & 0.988±0.036 & 0.980±0.062 & 0.981±0.059 & 0.962±0.114 & 0.980±0.062 & 0.056 & 0.069 \\
		&       & MLP   & 0.500±0.000 & 0.500±0.000 & 0.250±0.000 & 0.500±0.000 & 0.333±0.000 & 0.000±0.000 & 0.500±0.000 & 172.875 & 0.613 \\
		&       & NB    & 0.998±0.000 & 0.998±0.000 & 0.998±0.000 & 0.998±0.000 & 0.998±0.000 & 0.996±0.000 & 0.998±0.000 & 0.012 & 0.838 \\
		&       & RF    & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.170  & 8.297 \\
		&       & SVM   & 0.500±0.000 & 0.500±0.000 & 0.250±0.000 & 0.500±0.000 & 0.333±0.000 & 0.000±0.000 & 0.500±0.000 & 71.319 & 16.116 \\
		&       & XGB   & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 5.706 & 1.489 \\
		\cmidrule{2-12}          & \multirow{8}[2]{*}{UDP} & DT    & 0.454±0.323 & 0.695±0.125 & 0.560±0.121 & 0.695±0.125 & 0.359±0.246 & 0.128±0.262 & 0.695±0.125 & 0.032 & 0.288 \\
		&       & KNN   & 0.255±0.000 & 0.620±0.000 & 0.512±0.000 & 0.620±0.000 & 0.218±0.000 & 0.012±0.000 & 0.620±0.000 & 0.057 & 944.879 \\
		&       & LR    & 0.255±0.000 & 0.620±0.000 & 0.512±0.000 & 0.620±0.000 & 0.218±0.000 & 0.012±0.000 & 0.620±0.000 & 0.380  & 0.142 \\
		&       & MLP   & 0.838±0.188 & 0.838±0.188 & 0.904±0.104 & 0.838±0.188 & 0.812±0.221 & 0.676±0.376 & 0.838±0.188 & 239.447 & 0.882 \\
		&       & NB    & 0.996±0.000 & 0.897±0.000 & 0.998±0.000 & 0.897±0.000 & 0.941±0.000 & 0.883±0.000 & 0.897±0.000 & 0.016 & 1.911 \\
		&       & RF    & 0.514±0.335 & 0.752±0.171 & 0.540±0.036 & 0.752±0.171 & 0.377±0.206 & 0.111±0.128 & 0.752±0.171 & 0.443 & 7.048 \\
		&       & SVM   & 0.620±0.000 & 0.620±0.000 & 0.784±0.000 & 0.620±0.000 & 0.556±0.000 & 0.240±0.000 & 0.620±0.000 & 0.140  & 0.019 \\
		&       & XGB   & 0.255±0.000 & 0.620±0.000 & 0.512±0.000 & 0.620±0.000 & 0.218±0.000 & 0.012±0.000 & 0.620±0.000 & 16.237 & 4.475 \\
		\cmidrule{2-12}    \end{tabular}
\begin{tabular}{ccllllllllrr}
		\cmidrule{2-12}    \multirow{81}[22]{*}{\begin{sideways}Flow approach CV results.\end{sideways}} & \multicolumn{1}{l}{Attack} & ML    & Accuracy & BalancedAcc & Precision & Recall & F1-Score & kappa & ROC   & \multicolumn{1}{l}{Train-T} & \multicolumn{1}{l}{Test-T} \\
		\cmidrule{2-12}          & \multirow{8}[2]{*}{ACK} & DT    & 0.894±0.015 & 0.910±0.013 & 0.897±0.015 & 0.910±0.013 & 0.893±0.016 & 0.789±0.030 & 0.910±0.013 & 0.000     & 0.000 \\
		&       & KNN   & 0.588±0.020 & 0.498±0.002 & 0.294±0.010 & 0.498±0.002 & 0.370±0.008 & 0.004±0.004 & 0.498±0.002 & 0.002 & 0.010 \\
		&       & LR    & 0.896±0.017 & 0.911±0.015 & 0.898±0.015 & 0.911±0.015 & 0.894±0.017 & 0.791±0.033 & 0.911±0.015 & 0.043 & 0.002 \\
		&       & MLP   & 0.896±0.012 & 0.912±0.009 & 0.898±0.012 & 0.912±0.009 & 0.895±0.012 & 0.792±0.024 & 0.912±0.009 & 1.808 & 0.003 \\
		&       & NB    & 0.799±0.028 & 0.830±0.021 & 0.836±0.020 & 0.830±0.021 & 0.799±0.028 & 0.613±0.050 & 0.830±0.021 & 0.001 & 0.002 \\
		&       & RF    & 0.894±0.011 & 0.910±0.007 & 0.897±0.014 & 0.910±0.007 & 0.893±0.011 & 0.788±0.022 & 0.910±0.007 & 0.330  & 0.025 \\
		&       & SVM   & 0.895±0.019 & 0.911±0.017 & 0.898±0.016 & 0.911±0.017 & 0.894±0.019 & 0.790±0.037 & 0.911±0.017 & 0.031 & 0.019 \\
		&       & XGB   & 0.894±0.027 & 0.910±0.023 & 0.898±0.023 & 0.910±0.023 & 0.893±0.027 & 0.789±0.053 & 0.910±0.023 & 0.982 & 0.001 \\
		\cmidrule{2-12}          & \multirow{8}[2]{*}{ARP} & DT    & 0.677±0.064 & 0.662±0.066 & 0.673±0.074 & 0.662±0.066 & 0.659±0.066 & 0.325±0.132 & 0.662±0.066 & 0.007 & 0.000 \\
		&       & KNN   & 0.673±0.047 & 0.639±0.058 & 0.669±0.061 & 0.639±0.058 & 0.636±0.062 & 0.290±0.116 & 0.639±0.058 & 0.002 & 0.002 \\
		&       & LR    & 0.678±0.059 & 0.660±0.060 & 0.667±0.065 & 0.660±0.060 & 0.661±0.062 & 0.325±0.124 & 0.660±0.060 & 1.347 & 0.000 \\
		&       & MLP   & 0.672±0.040 & 0.646±0.035 & 0.666±0.034 & 0.646±0.035 & 0.641±0.040 & 0.298±0.069 & 0.646±0.035 & 12.560 & 0.012 \\
		&       & NB    & 0.583±0.029 & 0.517±0.023 & 0.546±0.054 & 0.517±0.023 & 0.463±0.035 & 0.038±0.051 & 0.517±0.023 & 0.001 & 0.001 \\
		&       & RF    & 0.705±0.037 & 0.679±0.035 & 0.695±0.035 & 0.679±0.035 & 0.682±0.035 & 0.368±0.068 & 0.679±0.035 & 0.081 & 0.007 \\
		&       & SVM   & 0.584±0.057 & 0.498±0.009 & 0.369±0.127 & 0.498±0.009 & 0.375±0.027 & 0.006±0.023 & 0.498±0.009 & 0.014 & 0.006 \\
		&       & XGB   & 0.705±0.048 & 0.679±0.059 & 0.700±0.064 & 0.679±0.059 & 0.681±0.059 & 0.368±0.117 & 0.679±0.059 & 1.387 & 0.004 \\
		\cmidrule{2-12}          & \multirow{8}[2]{*}{BF} & DT    & 0.926±0.018 & 0.853±0.044 & 0.854±0.039 & 0.853±0.044 & 0.851±0.036 & 0.703±0.073 & 0.853±0.044 & 0.004 & 0.000 \\
		&       & KNN   & 0.890±0.030 & 0.782±0.050 & 0.788±0.074 & 0.782±0.050 & 0.781±0.062 & 0.564±0.122 & 0.782±0.050 & 0.002 & 0.002 \\
		&       & LR    & 0.838±0.037 & 0.494±0.007 & 0.423±0.016 & 0.494±0.007 & 0.456±0.011 & -0.02±0.020 & 0.494±0.007 & 0.006 & 0.000 \\
		&       & MLP   & 0.858±0.026 & 0.621±0.052 & 0.732±0.114 & 0.621±0.052 & 0.640±0.062 & 0.295±0.117 & 0.621±0.052 & 57.888 & 0.066 \\
		&       & NB    & 0.817±0.040 & 0.501±0.029 & 0.555±0.124 & 0.501±0.029 & 0.486±0.034 & 0.008±0.080 & 0.501±0.029 & 0.001 & 0.000 \\
		&       & RF    & 0.943±0.019 & 0.863±0.035 & 0.908±0.034 & 0.863±0.035 & 0.883±0.032 & 0.766±0.064 & 0.863±0.035 & 0.299 & 0.021 \\
		&       & SVM   & 0.851±0.027 & 0.507±0.010 & 0.625±0.265 & 0.507±0.010 & 0.474±0.023 & 0.025±0.032 & 0.507±0.010 & 0.063 & 0.027 \\
		&       & XGB   & 0.948±0.013 & 0.878±0.044 & 0.915±0.041 & 0.878±0.044 & 0.892±0.030 & 0.785±0.059 & 0.878±0.044 & 1.580  & 0.006 \\
		\cmidrule{2-12}          & \multirow{8}[2]{*}{HTTP} & DT    & 0.964±0.010 & 0.961±0.009 & 0.962±0.012 & 0.961±0.009 & 0.962±0.010 & 0.923±0.021 & 0.961±0.009 & 0.004 & 0.000 \\
		&       & KNN   & 0.897±0.016 & 0.885±0.019 & 0.898±0.018 & 0.885±0.019 & 0.890±0.018 & 0.781±0.036 & 0.885±0.019 & 0.002 & 0.034 \\
		&       & LR    & 0.939±0.010 & 0.922±0.013 & 0.953±0.008 & 0.922±0.013 & 0.934±0.011 & 0.868±0.022 & 0.922±0.013 & 0.018 & 0.002 \\
		&       & MLP   & 0.796±0.017 & 0.749±0.015 & 0.838±0.017 & 0.749±0.015 & 0.761±0.017 & 0.538±0.031 & 0.749±0.015 & 2.353 & 0.007 \\
		&       & NB    & 0.831±0.017 & 0.788±0.019 & 0.879±0.014 & 0.788±0.019 & 0.804±0.020 & 0.619±0.038 & 0.788±0.019 & 0.002 & 0.000 \\
		&       & RF    & 0.973±0.008 & 0.970±0.009 & 0.973±0.008 & 0.970±0.009 & 0.971±0.009 & 0.942±0.017 & 0.970±0.009 & 0.048 & 0.003 \\
		&       & SVM   & 0.611±0.012 & 0.506±0.004 & 0.662±0.160 & 0.506±0.004 & 0.392±0.009 & 0.013±0.011 & 0.506±0.004 & 0.227 & 0.096 \\
		&       & XGB   & 0.970±0.007 & 0.966±0.009 & 0.971±0.006 & 0.966±0.009 & 0.968±0.007 & 0.937±0.014 & 0.966±0.009 & 1.859 & 0.009 \\

		\cmidrule{2-12}          & \multirow{8}[2]{*}{PS} & DT    & 0.999±0.002 & 0.990±0.021 & 0.999±0.001 & 0.990±0.021 & 0.995±0.012 & 0.989±0.024 & 0.990±0.021 & 0.001 & 0.000 \\
		&       & KNN   & 0.993±0.006 & 0.941±0.043 & 0.996±0.003 & 0.941±0.043 & 0.966±0.026 & 0.932±0.052 & 0.941±0.043 & 0.003 & 0.011 \\
		&       & LR    & 0.998±0.005 & 0.983±0.039 & 0.999±0.002 & 0.983±0.039 & 0.990±0.023 & 0.980±0.046 & 0.983±0.039 & 0.003 & 0.000 \\
		&       & MLP   & 0.981±0.026 & 0.932±0.053 & 0.924±0.083 & 0.932±0.053 & 0.924±0.064 & 0.849±0.128 & 0.932±0.053 & 3.001 & 0.008 \\
		&       & NB    & 0.993±0.004 & 0.940±0.054 & 0.986±0.035 & 0.940±0.054 & 0.959±0.039 & 0.918±0.079 & 0.940±0.054 & 0.001 & 0.000 \\
		&       & RF    & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 0.053 & 0.006 \\
		&       & SVM   & 0.944±0.015 & 0.517±0.022 & 0.672±0.258 & 0.517±0.022 & 0.516±0.041 & 0.058±0.077 & 0.517±0.022 & 0.013 & 0.005 \\
		&       & XGB   & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.854 & 0.005 \\
		\cmidrule{2-12}          & \multirow{8}[2]{*}{SYN} & DT    & 1.000±0.000 & 0.967±0.081 & 0.995±0.014 & 0.967±0.081 & 0.977±0.054 & 0.954±0.109 & 0.967±0.081 & 0.047 & 0.000 \\
		&       & KNN   & 0.999±0.000 & 0.885±0.068 & 1.000±0.000 & 0.885±0.068 & 0.932±0.044 & 0.863±0.088 & 0.885±0.068 & 0.001 & 0.469 \\
		&       & LR    & 1.000±0.000 & 0.954±0.063 & 0.973±0.058 & 0.954±0.063 & 0.960±0.050 & 0.920±0.100 & 0.954±0.063 & 0.446 & 0.000 \\
		&       & MLP   & 1.000±0.000 & 0.980±0.037 & 0.975±0.060 & 0.980±0.037 & 0.975±0.042 & 0.950±0.084 & 0.980±0.037 & 21.141 & 0.043 \\
		&       & NB    & 0.996±0.001 & 0.919±0.079 & 0.679±0.044 & 0.919±0.079 & 0.746±0.047 & 0.493±0.093 & 0.919±0.079 & 0.007 & 0.009 \\
		&       & RF    & 1.000±0.000 & 0.985±0.032 & 1.000±0.000 & 0.985±0.032 & 0.992±0.017 & 0.984±0.035 & 0.985±0.032 & 0.907 & 0.028 \\
		&       & SVM   & 0.998±0.001 & 0.500±0.000 & 0.499±0.001 & 0.500±0.000 & 0.499±0.000 & 0.000±0.000 & 0.500±0.000 & 42.601 & 10.340 \\
		&       & XGB   & 1.000±0.000 & 0.960±0.053 & 1.000±0.000 & 0.960±0.053 & 0.977±0.031 & 0.955±0.062 & 0.960±0.053 & 0.678 & 0.013 \\
		\cmidrule{2-12}          & \multirow{8}[2]{*}{UDP} & DT    & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 0.005 & 0.000 \\
		&       & KNN   & 0.993±0.006 & 0.996±0.003 & 0.883±0.088 & 0.996±0.003 & 0.926±0.063 & 0.853±0.125 & 0.996±0.003 & 0.002 & 0.002 \\
		&       & LR    & 0.997±0.007 & 0.998±0.003 & 0.959±0.074 & 0.998±0.003 & 0.975±0.048 & 0.949±0.095 & 0.998±0.003 & 0.037 & 0.000 \\
		&       & MLP   & 0.995±0.008 & 0.966±0.071 & 0.949±0.121 & 0.966±0.071 & 0.945±0.104 & 0.890±0.207 & 0.966±0.071 & 25.329 & 0.011 \\
		&       & NB    & 0.889±0.026 & 0.943±0.013 & 0.598±0.053 & 0.943±0.013 & 0.628±0.075 & 0.288±0.134 & 0.943±0.013 & 0.001 & 0.000 \\
		&       & RF    & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 0.012 & 0.002 \\
		&       & SVM   & 0.973±0.010 & 0.500±0.000 & 0.487±0.005 & 0.500±0.000 & 0.493±0.002 & 0.000±0.000 & 0.500±0.000 & 0.038 & 0.017 \\
		&       & XGB   & 0.999±0.003 & 0.999±0.001 & 0.983±0.037 & 0.999±0.001 & 0.990±0.021 & 0.981±0.042 & 0.999±0.001 & 0.414 & 0.004 \\
		\cmidrule{2-12}    \end{tabular}
\begin{tabular}{ccllllllllrr}
		\cmidrule{2-12}    \multirow{81}[22]{*}{\begin{sideways}Flow approach Session results.\end{sideways}} & \multicolumn{1}{l}{Attack} & ML    & Accuracy & BalancedAcc & Precision & Recall & F1-Score & kappa & ROC   & \multicolumn{1}{l}{Train-T} & \multicolumn{1}{l}{Test-T} \\
		\cmidrule{2-12}          & \multirow{8}[2]{*}{ACK} & DT    & 0.997±0.000 & 0.939±0.001 & 0.995±0.001 & 0.939±0.001 & 0.966±0.001 & 0.931±0.002 & 0.939±0.001 & 0.001 & 0.000 \\
		&       & KNN   & 0.022±0.000 & 0.500±0.000 & 0.511±0.000 & 0.500±0.000 & 0.022±0.000 & 0.000±0.000 & 0.500±0.000 & 0.002 & 0.295 \\
		&       & LR    & 0.997±0.000 & 0.940±0.000 & 0.995±0.000 & 0.940±0.000 & 0.966±0.000 & 0.931±0.000 & 0.940±0.000 & 0.060  & 0.001 \\
		&       & MLP   & 0.997±0.000 & 0.940±0.000 & 0.995±0.000 & 0.940±0.000 & 0.966±0.000 & 0.931±0.000 & 0.940±0.000 & 2.264 & 0.014 \\
		&       & NB    & 0.992±0.000 & 0.816±0.000 & 0.996±0.000 & 0.816±0.000 & 0.886±0.000 & 0.771±0.000 & 0.816±0.000 & 0.001 & 0.004 \\
		&       & RF    & 0.997±0.000 & 0.940±0.000 & 0.995±0.000 & 0.940±0.000 & 0.966±0.000 & 0.931±0.000 & 0.940±0.000 & 0.340 & 0.119 \\
		&       & SVM   & 0.997±0.000 & 0.940±0.000 & 0.995±0.000 & 0.940±0.000 & 0.966±0.000 & 0.931±0.000 & 0.940±0.000 & 0.035 & 0.407 \\
		&       & XGB   & 0.997±0.000 & 0.940±0.000 & 0.999±0.000 & 0.940±0.000 & 0.967±0.000 & 0.935±0.000 & 0.940±0.000 & 1.000     & 0.020 \\
		\cmidrule{2-12}          & \multirow{8}[2]{*}{ARP} & DT    & 0.702±0.018 & 0.721±0.017 & 0.707±0.016 & 0.721±0.017 & 0.698±0.017 & 0.409±0.032 & 0.721±0.017 & 0.011 & 0.000 \\
		&       & KNN   & 0.721±0.000 & 0.719±0.000 & 0.708±0.000 & 0.719±0.000 & 0.710±0.000 & 0.423±0.000 & 0.719±0.000 & 0.002 & 0.004 \\
		&       & LR    & 0.675±0.000 & 0.704±0.000 & 0.693±0.000 & 0.704±0.000 & 0.674±0.000 & 0.370±0.000 & 0.704±0.000 & 1.297 & 0.000 \\
		&       & MLP   & 0.694±0.040 & 0.698±0.033 & 0.688±0.034 & 0.698±0.033 & 0.686±0.037 & 0.379±0.070 & 0.698±0.033 & 16.508 & 0.035 \\
		&       & NB    & 0.554±0.000 & 0.464±0.000 & 0.437±0.000 & 0.464±0.000 & 0.428±0.000 & -0.082±0.00 & 0.464±0.000 & 0.001 & 0.000 \\
		&       & RF    & 0.730±0.009 & 0.753±0.007 & 0.736±0.006 & 0.753±0.007 & 0.727±0.008 & 0.466±0.015 & 0.753±0.007 & 0.091 & 0.010 \\
		&       & SVM   & 0.643±0.000 & 0.518±0.000 & 0.819±0.000 & 0.518±0.000 & 0.424±0.000 & 0.044±0.000 & 0.518±0.000 & 0.022 & 0.025 \\
		&       & XGB   & 0.734±0.000 & 0.754±0.000 & 0.738±0.000 & 0.754±0.000 & 0.731±0.000 & 0.472±0.000 & 0.754±0.000 & 1.282 & 0.006 \\
		\cmidrule{2-12}          & \multirow{8}[2]{*}{BF} & DT    & 0.886±0.007 & 0.752±0.009 & 0.787±0.017 & 0.752±0.009 & 0.767±0.012 & 0.535±0.024 & 0.752±0.009 & 0.005 & 0.000 \\
		&       & KNN   & 0.869±0.000 & 0.709±0.000 & 0.749±0.000 & 0.709±0.000 & 0.726±0.000 & 0.452±0.000 & 0.709±0.000 & 0.002 & 0.008 \\
		&       & LR    & 0.844±0.000 & 0.498±0.000 & 0.423±0.000 & 0.498±0.000 & 0.458±0.000 & -0.005±0.00 & 0.498±0.000 & 0.009 & 0.001 \\
		&       & MLP   & 0.846±0.015 & 0.558±0.035 & 0.682±0.073 & 0.558±0.035 & 0.564±0.052 & 0.159±0.092 & 0.558±0.035 & 58.708 & 0.267 \\
		&       & NB    & 0.829±0.000 & 0.517±0.000 & 0.562±0.000 & 0.517±0.000 & 0.506±0.000 & 0.050±0.000 & 0.517±0.000 & 0.001 & 0.000 \\
		&       & RF    & 0.916±0.001 & 0.767±0.003 & 0.884±0.004 & 0.767±0.003 & 0.810±0.003 & 0.622±0.006 & 0.767±0.003 & 0.340  & 0.038 \\
		&       & SVM   & 0.848±0.000 & 0.510±0.000 & 0.758±0.000 & 0.510±0.000 & 0.480±0.000 & 0.033±0.000 & 0.510±0.000 & 0.104 & 0.205 \\
		&       & XGB   & 0.912±0.000 & 0.762±0.000 & 0.873±0.000 & 0.762±0.000 & 0.803±0.000 & 0.608±0.000 & 0.762±0.000 & 4.756 & 0.024 \\
		\cmidrule{2-12}          & \multirow{8}[2]{*}{HTTP} & DT    & 0.934±0.075 & 0.936±0.068 & 0.936±0.063 & 0.936±0.068 & 0.933±0.076 & 0.868±0.144 & 0.936±0.068 & 0.005 & 0.000 \\
		&       & KNN   & 0.843±0.000 & 0.842±0.000 & 0.839±0.000 & 0.842±0.000 & 0.840±0.000 & 0.681±0.000 & 0.842±0.000 & 0.002 & 0.047 \\
		&       & LR    & 0.923±0.000 & 0.911±0.000 & 0.940±0.000 & 0.911±0.000 & 0.919±0.000 & 0.839±0.000 & 0.911±0.000 & 0.023 & 0.000 \\
		&       & MLP   & 0.810±0.007 & 0.784±0.008 & 0.859±0.010 & 0.784±0.008 & 0.791±0.009 & 0.594±0.016 & 0.784±0.008 & 2.555 & 0.011 \\
		&       & NB    & 0.779±0.000 & 0.745±0.000 & 0.860±0.000 & 0.745±0.000 & 0.747±0.000 & 0.522±0.000 & 0.745±0.000 & 0.000     & 0.000 \\
		&       & RF    & 0.963±0.001 & 0.964±0.001 & 0.961±0.002 & 0.964±0.001 & 0.962±0.001 & 0.924±0.003 & 0.964±0.001 & 0.062 & 0.001 \\
		&       & SVM   & 0.569±0.000 & 0.503±0.000 & 0.784±0.000 & 0.503±0.000 & 0.369±0.000 & 0.007±0.000 & 0.503±0.000 & 0.367 & 0.120 \\
		&       & XGB   & 0.942±0.000 & 0.942±0.000 & 0.940±0.000 & 0.942±0.000 & 0.941±0.000 & 0.882±0.000 & 0.942±0.000 & 2.052 & 0.010 \\

		\cmidrule{2-12}          & \multirow{8}[2]{*}{PS} & DT    & 0.998±0.003 & 0.992±0.010 & 0.996±0.010 & 0.992±0.010 & 0.994±0.010 & 0.988±0.020 & 0.992±0.010 & 0.002 & 0.000 \\
		&       & KNN   & 0.971±0.000 & 0.901±0.000 & 0.923±0.000 & 0.901±0.000 & 0.912±0.000 & 0.824±0.000 & 0.901±0.000 & 0.003 & 0.046 \\
		&       & LR    & 1.000±0.001 & 0.998±0.003 & 1.000±0.000 & 0.998±0.003 & 0.999±0.002 & 0.997±0.004 & 0.998±0.003 & 0.003 & 0.001 \\
		&       & MLP   & 0.949±0.050 & 0.961±0.030 & 0.863±0.121 & 0.961±0.030 & 0.891±0.095 & 0.787±0.184 & 0.961±0.030 & 3.235 & 0.020 \\
		&       & NB    & 0.989±0.000 & 0.942±0.000 & 0.994±0.000 & 0.942±0.000 & 0.966±0.000 & 0.932±0.000 & 0.942±0.000 & 0.002 & 0.001 \\
		&       & RF    & 0.999±0.000 & 0.996±0.002 & 1.000±0.000 & 0.996±0.002 & 0.998±0.001 & 0.995±0.002 & 0.996±0.002 & 0.043 & 0.008 \\
		&       & SVM   & 0.906±0.000 & 0.500±0.000 & 0.453±0.000 & 0.500±0.000 & 0.475±0.000 & 0.000±0.000 & 0.500±0.000 & 0.023 & 0.039 \\
		&       & XGB   & 0.999±0.000 & 0.995±0.000 & 0.999±0.000 & 0.995±0.000 & 0.997±0.000 & 0.995±0.000 & 0.995±0.000 & 1.632 & 0.009 \\
		\cmidrule{2-12}          & \multirow{8}[2]{*}{SYN} & DT    & 1.000±0.000 & 0.983±0.011 & 0.994±0.006 & 0.983±0.011 & 0.988±0.006 & 0.977±0.012 & 0.983±0.011 & 0.059 & 0.003 \\
		&       & KNN   & 0.998±0.000 & 0.879±0.000 & 0.953±0.000 & 0.879±0.000 & 0.913±0.000 & 0.825±0.000 & 0.879±0.000 & 0.003 & 1.996 \\
		&       & LR    & 0.998±0.000 & 0.879±0.000 & 0.925±0.000 & 0.879±0.000 & 0.901±0.000 & 0.801±0.000 & 0.879±0.000 & 0.530  & 0.002 \\
		&       & MLP   & 0.998±0.001 & 0.906±0.015 & 0.923±0.046 & 0.906±0.015 & 0.913±0.019 & 0.825±0.039 & 0.906±0.015 & 21.131 & 0.177 \\
		&       & NB    & 0.995±0.000 & 0.899±0.000 & 0.785±0.000 & 0.899±0.000 & 0.832±0.000 & 0.664±0.000 & 0.899±0.000 & 0.014 & 0.017 \\
		&       & RF    & 1.000±0.000 & 0.989±0.006 & 0.994±0.004 & 0.989±0.006 & 0.992±0.002 & 0.983±0.005 & 0.989±0.006 & 1.040  & 0.099 \\
		&       & SVM   & 0.994±0.000 & 0.500±0.000 & 0.497±0.000 & 0.500±0.000 & 0.498±0.000 & 0.000±0.000 & 0.500±0.000 & 65.403 & 50.148 \\
		&       & XGB   & 1.000±0.000 & 0.973±0.000 & 1.000±0.000 & 0.973±0.000 & 0.986±0.000 & 0.972±0.000 & 0.973±0.000 & 0.728 & 0.032 \\
		\cmidrule{2-12}          & \multirow{8}[2]{*}{UDP} & DT    & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 0.001 & 0.000 \\
		&       & KNN   & 0.496±0.000 & 0.576±0.000 & 0.723±0.000 & 0.576±0.000 & 0.441±0.000 & 0.127±0.000 & 0.576±0.000 & 0.001 & 0.003 \\
		&       & LR    & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 0.165 & 0.000 \\
		&       & MLP   & 0.497±0.058 & 0.577±0.049 & 0.673±0.166 & 0.577±0.049 & 0.437±0.084 & 0.130±0.086 & 0.577±0.049 & 36.424 & 0.027 \\
		&       & NB    & 0.687±0.000 & 0.718±0.000 & 0.723±0.000 & 0.718±0.000 & 0.687±0.000 & 0.402±0.000 & 0.718±0.000 & 0.000     & 0.002 \\
		&       & RF    & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 0.012 & 0.002 \\
		&       & SVM   & 0.406±0.000 & 0.500±0.000 & 0.203±0.000 & 0.500±0.000 & 0.289±0.000 & 0.000±0.000 & 0.500±0.000 & 0.057 & 0.054 \\
		&       & XGB   & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 0.397 & 0.003 \\
		\cmidrule{2-12}    \end{tabular}
\begin{tabular}{ccllllllllrr}
\cmidrule{2-12}    \multirow{81}[22]{*}{\begin{sideways}Flow  approach Test results.\end{sideways}} & \multicolumn{1}{l}{Attack} & ML    & Accuracy & BalancedAcc & Precision & Recall & F1-Score & kappa & ROC   & \multicolumn{1}{l}{Train-T} & \multicolumn{1}{l}{Test-T} \\
\cmidrule{2-12}          & \multirow{8}[2]{*}{ACK} & DT    & 0.116±0.000 & 0.443±0.000 & 0.375±0.000 & 0.443±0.000 & 0.113±0.000 & -0.024±0.00 & 0.443±0.000 & 0.000  & 0.000 \\
          &       & KNN   & 0.102±0.000 & 0.500±0.000 & 0.051±0.000 & 0.500±0.000 & 0.093±0.000 & 0.000±0.000 & 0.500±0.000 & 0.003 & 0.021 \\
          &       & LR    & 0.116±0.000 & 0.443±0.000 & 0.375±0.000 & 0.443±0.000 & 0.113±0.000 & -0.024±0.00 & 0.443±0.000 & 0.044 & 0.000 \\
          &       & MLP   & 0.116±0.000 & 0.443±0.000 & 0.375±0.000 & 0.443±0.000 & 0.113±0.000 & -0.024±0.00 & 0.443±0.000 & 2.851 & 0.002 \\
          &       & NB    & 0.118±0.000 & 0.444±0.000 & 0.383±0.000 & 0.444±0.000 & 0.115±0.000 & -0.024±0.00 & 0.444±0.000 & 0.001 & 0.001 \\
          &       & RF    & 0.116±0.000 & 0.443±0.000 & 0.375±0.000 & 0.443±0.000 & 0.113±0.000 & -0.024±0.00 & 0.443±0.000 & 0.357 & 0.036 \\
          &       & SVM   & 0.116±0.000 & 0.443±0.000 & 0.375±0.000 & 0.443±0.000 & 0.113±0.000 & -0.024±0.00 & 0.443±0.000 & 0.024 & 0.022 \\
          &       & XGB   & 0.116±0.000 & 0.443±0.000 & 0.375±0.000 & 0.443±0.000 & 0.113±0.000 & -0.024±0.00 & 0.443±0.000 & 0.670 & 0.005 \\
\cmidrule{2-12}          & \multirow{8}[2]{*}{ARP} & DT    & 0.670±0.047 & 0.457±0.032 & 0.357±0.007 & 0.457±0.032 & 0.401±0.017 & -0.108±0.08 & 0.457±0.032 & 0.009 & 0.000 \\
          &       & KNN   & 0.782±0.000 & 0.597±0.000 & 0.848±0.000 & 0.597±0.000 & 0.599±0.000 & 0.258±0.000 & 0.597±0.000 & 0.002 & 0.002 \\
          &       & LR    & 0.462±0.000 & 0.331±0.000 & 0.342±0.000 & 0.331±0.000 & 0.336±0.000 & -0.326±0.00 & 0.331±0.000 & 1.491 & 0.000 \\
          &       & MLP   & 0.832±0.044 & 0.739±0.065 & 0.808±0.068 & 0.739±0.065 & 0.759±0.065 & 0.524±0.128 & 0.739±0.065 & 7.357 & 0.009 \\
          &       & NB    & 0.787±0.000 & 0.733±0.000 & 0.728±0.000 & 0.733±0.000 & 0.730±0.000 & 0.460±0.000 & 0.733±0.000 & 0.002 & 0.000 \\
          &       & RF    & 0.728±0.012 & 0.496±0.008 & 0.366±0.002 & 0.496±0.008 & 0.421±0.004 & -0.01±0.023 & 0.496±0.008 & 0.087 & 0.010 \\
          &       & SVM   & 0.267±0.000 & 0.500±0.000 & 0.133±0.000 & 0.500±0.000 & 0.211±0.000 & 0.000±0.000 & 0.500±0.000 & 0.013 & 0.007 \\
          &       & XGB   & 0.636±0.000 & 0.433±0.000 & 0.352±0.000 & 0.433±0.000 & 0.389±0.000 & -0.167±0.00 & 0.433±0.000 & 1.302 & 0.002 \\
\cmidrule{2-12}          & \multirow{8}[2]{*}{BF} & DT    & 0.521±0.042 & 0.553±0.039 & 0.686±0.084 & 0.553±0.039 & 0.433±0.077 & 0.099±0.073 & 0.553±0.039 & 0.005 & 0.000 \\
          &       & KNN   & 0.463±0.000 & 0.496±0.000 & 0.480±0.000 & 0.496±0.000 & 0.359±0.000 & -0.008±0.00 & 0.496±0.000 & 0.002 & 0.001 \\
          &       & LR    & 0.463±0.000 & 0.500±0.000 & 0.231±0.000 & 0.500±0.000 & 0.316±0.000 & 0.000±0.000 & 0.500±0.000 & 0.010  & 0.000 \\
          &       & MLP   & 0.548±0.164 & 0.579±0.152 & 0.566±0.298 & 0.579±0.152 & 0.443±0.209 & 0.155±0.305 & 0.579±0.152 & 29.691 & 0.013 \\
          &       & NB    & 0.701±0.000 & 0.722±0.000 & 0.804±0.000 & 0.722±0.000 & 0.686±0.000 & 0.425±0.000 & 0.722±0.000 & 0.000     & 0.000 \\
          &       & RF    & 0.464±0.037 & 0.499±0.035 & 0.349±0.200 & 0.499±0.035 & 0.343±0.063 & -0.002±0.07 & 0.499±0.035 & 0.329 & 0.017 \\
          &       & SVM   & 0.463±0.000 & 0.500±0.000 & 0.231±0.000 & 0.500±0.000 & 0.316±0.000 & 0.000±0.000 & 0.500±0.000 & 0.053 & 0.003 \\
          &       & XGB   & 0.567±0.000 & 0.597±0.000 & 0.758±0.000 & 0.597±0.000 & 0.503±0.000 & 0.183±0.000 & 0.597±0.000 & 1.888 & 0.002 \\
\cmidrule{2-12}          & \multirow{8}[2]{*}{HTTP} & DT    & 0.747±0.086 & 0.853±0.050 & 0.687±0.044 & 0.853±0.050 & 0.681±0.080 & 0.418±0.124 & 0.853±0.050 & 0.000  & 0.006 \\
          &       & KNN   & 0.614±0.000 & 0.775±0.000 & 0.633±0.000 & 0.775±0.000 & 0.566±0.000 & 0.256±0.000 & 0.775±0.000 & 0.000     & 0.192 \\
          &       & LR    & 0.957±0.000 & 0.975±0.000 & 0.882±0.000 & 0.975±0.000 & 0.920±0.000 & 0.841±0.000 & 0.975±0.000 & 0.020  & 0.003 \\
          &       & MLP   & 0.556±0.015 & 0.326±0.008 & 0.401±0.002 & 0.326±0.008 & 0.359±0.006 & -0.23±0.005 & 0.326±0.008 & 1.241 & 0.309 \\
          &       & NB    & 0.985±0.000 & 0.991±0.000 & 0.952±0.000 & 0.991±0.000 & 0.971±0.000 & 0.941±0.000 & 0.991±0.000 & 0.000     & 0.014 \\
          &       & RF    & 0.651±0.003 & 0.797±0.002 & 0.643±0.001 & 0.797±0.002 & 0.596±0.003 & 0.291±0.003 & 0.797±0.002 & 0.060  & 0.044 \\
          &       & SVM   & 0.860±0.000 & 0.500±0.000 & 0.430±0.000 & 0.500±0.000 & 0.462±0.000 & 0.000±0.000 & 0.500±0.000 & 0.141 & 4.179 \\
          &       & XGB   & 0.719±0.000 & 0.837±0.000 & 0.666±0.000 & 0.837±0.000 & 0.652±0.000 & 0.366±0.000 & 0.837±0.000 & 1.869 & 0.176 \\

\cmidrule{2-12}          & \multirow{8}[2]{*}{PS} & DT    & 0.989±0.021 & 0.962±0.015 & 0.948±0.101 & 0.962±0.015 & 0.949±0.077 & 0.898±0.151 & 0.962±0.015 & 0.000  & 0.002 \\
          &       & KNN   & 0.948±0.000 & 0.713±0.000 & 0.681±0.000 & 0.713±0.000 & 0.696±0.000 & 0.391±0.000 & 0.713±0.000 & 0.005 & 0.113 \\
          &       & LR    & 0.999±0.000 & 0.994±0.000 & 0.994±0.000 & 0.994±0.000 & 0.994±0.000 & 0.987±0.000 & 0.994±0.000 & 0.007 & 0.000 \\
          &       & MLP   & 0.904±0.112 & 0.753±0.092 & 0.672±0.076 & 0.753±0.092 & 0.685±0.110 & 0.394±0.170 & 0.753±0.092 & 3.587 & 0.041 \\
          &       & NB    & 0.964±0.000 & 0.710±0.000 & 0.780±0.000 & 0.710±0.000 & 0.739±0.000 & 0.478±0.000 & 0.710±0.000 & 0.002 & 0.002 \\
          &       & RF    & 0.997±0.000 & 0.969±0.000 & 0.992±0.000 & 0.969±0.000 & 0.980±0.000 & 0.960±0.000 & 0.969±0.000 & 0.044 & 0.012 \\
          &       & SVM   & 0.960±0.000 & 0.530±0.000 & 0.793±0.000 & 0.530±0.000 & 0.546±0.000 & 0.106±0.000 & 0.530±0.000 & 0.033 & 0.094 \\
          &       & XGB   & 0.997±0.000 & 0.969±0.000 & 0.992±0.000 & 0.969±0.000 & 0.980±0.000 & 0.960±0.000 & 0.969±0.000 & 1.531 & 0.004 \\
\cmidrule{2-12}          & \multirow{8}[2]{*}{SYN} & DT    & 0.185±0.288 & 0.592±0.144 & 0.450±0.158 & 0.592±0.144 & 0.127±0.141 & 0.002±0.005 & 0.592±0.144 & 0.067 & 0.084 \\
          &       & KNN   & 0.580±0.000 & 0.510±0.000 & 0.500±0.000 & 0.510±0.000 & 0.367±0.000 & 0.000±0.000 & 0.510±0.000 & 0.005 & 18.839 \\
          &       & LR    & 0.731±0.000 & 0.765±0.000 & 0.500±0.000 & 0.765±0.000 & 0.422±0.000 & 0.000±0.000 & 0.765±0.000 & 0.918 & 0.054 \\
          &       & MLP   & 0.333±0.333 & 0.548±0.156 & 0.498±0.004 & 0.548±0.156 & 0.208±0.188 & 0.000±0.000 & 0.548±0.156 & 7.714 & 1.842 \\
          &       & NB    & 0.592±0.000 & 0.676±0.000 & 0.500±0.000 & 0.676±0.000 & 0.372±0.000 & 0.000±0.000 & 0.676±0.000 & 0.017 & 0.505 \\
          &       & RF    & 0.000±0.000 & 0.500±0.000 & 0.000±0.000 & 0.500±0.000 & 0.000±0.000 & 0.000±0.000 & 0.500±0.000 & 1.063 & 2.673 \\
          &       & SVM   & 1.000±0.000 & 0.500±0.000 & 0.500±0.000 & 0.500±0.000 & 0.500±0.000 & 0.000±0.000 & 0.500±0.000 & 30.999 & 404.215 \\
          &       & XGB   & 0.123±0.000 & 0.562±0.000 & 0.500±0.000 & 0.562±0.000 & 0.110±0.000 & 0.000±0.000 & 0.562±0.000 & 0.681 & 0.338 \\
\cmidrule{2-12}          & \multirow{8}[2]{*}{UDP} & DT    & 0.001±0.000 & 0.363±0.000 & 0.000±0.000 & 0.363±0.000 & 0.001±0.000 & -0.001±0.00 & 0.363±0.000 & 0.001 & 0.028 \\
          &       & KNN   & 0.001±0.000 & 0.500±0.000 & 0.001±0.000 & 0.500±0.000 & 0.001±0.000 & 0.000±0.000 & 0.500±0.000 & 0.000 & 1.290 \\
          &       & LR    & 0.001±0.000 & 0.500±0.000 & 0.001±0.000 & 0.500±0.000 & 0.001±0.000 & 0.000±0.000 & 0.500±0.000 & 0.140  & 0.009 \\
          &       & MLP   & 0.001±0.000 & 0.500±0.000 & 0.001±0.000 & 0.500±0.000 & 0.001±0.000 & 0.000±0.000 & 0.500±0.000 & 29.840 & 4.562 \\
          &       & NB    & 0.001±0.000 & 0.499±0.000 & 0.001±0.000 & 0.499±0.000 & 0.001±0.000 & -0.00±0.000 & 0.499±0.000 & 0.002 & 0.126 \\
          &       & RF    & 0.001±0.000 & 0.418±0.071 & 0.001±0.000 & 0.418±0.071 & 0.001±0.000 & -0.00±0.000 & 0.418±0.071 & 0.010  & 0.193 \\
          &       & SVM   & 0.001±0.000 & 0.500±0.000 & 0.001±0.000 & 0.500±0.000 & 0.001±0.000 & 0.000±0.000 & 0.500±0.000 & 0.027 & 12.958 \\
          &       & XGB   & 0.001±0.000 & 0.363±0.000 & 0.000±0.000 & 0.363±0.000 & 0.001±0.000 & -0.001±0.00 & 0.363±0.000 & 0.392 & 0.207 \\
		\cmidrule{2-12}    \end{tabular}
